A Catalog of Molecular Clumps and Cores with Infall Signatures

The research of infall motion is a common means to study molecular cloud dynamics and the early process of star formation. Many works had been done in-depth research on infall. We searched the literature related to infall study of molecular cloud since 1994, summarized the infall sources identified by the authors. A total of 456 infall sources are catalogued. We classify them into high-mass and low-mass sources, in which the high-mass sources are divided into three evolutionary stages: prestellar, protostellar and HII region. We divide the sources into clumps and cores according to their sizes. The H$_2$ column density values range from 1.21$\times$ 10$^{21}$ to 9.75 $\times$ 10$^{24}$ cm$^{-2}$, with a median value of 4.17$\times$ 10$^{22}$ cm$^{-2}$. The H$_2$ column densities of high-mass and low-mass sources are significantly separated. The median value of infall velocity for high-mass clumps is 1.12 km s$^{-1}$, and the infall velocities of low-mass cores are virtually all less than 0.5 km s$^{-1}$. There is no obvious difference between different stages of evolution. The mass infall rates of low-mass cores are between 10$^{-7}$ and 10$^{-4}$ M$_{\odot} \text{yr}^{-1}$, and those of high-mass clumps are between 10$^{-4}$ and 10$^{-1}$ M$_{\odot} \text{yr}^{-1}$ with only one exception. We do not find that the mass infall rates vary with evolutionary stages.

==> (inline-0) <==
\begin{longtable}{cccccccccccccccccl}
         % \begin{center}
         \caption[]{An Excerpt of the Physical Properties of Infall Sources.}\label{Tab:Catalog}                                                                                                                                                                                           \\

         %%Please Capitalize the First Letter of Each Notional Word in table's caption
         % \resizebox{1.05\textwidth}{!}{   % 自动调整表格宽度
         % \begin{tabular}{lllcccccccccccll}
         \hline\noalign{\smallskip}
         \hline\noalign{\smallskip}

         No.                                & R.A.                     & Dec.                     & Alias              & Dist.              & $V_{\text{LSR}}$           &
         $N$(H$_2$)                         & $n$(H$_2$)               & Mass                     & Lines              & $\delta v$         & $V_{in}$                   &
         $\dot M_{in}$                      & Type                     & Stage                    & Maser              & Outflow            & Ref.                                                                                                                                         \\
                                            & \scriptsize{(J2000)}     & \scriptsize{(J2000)}     &                    & \scriptsize{(kpc)} & \scriptsize{(km s$^{-1}$)} &
         \scriptsize{(cm$^{-2}$)}           & \scriptsize{(cm$^{-3}$)} & \scriptsize{(M$_\odot$)} &                    &                    & \scriptsize{(km s$^{-1}$)} &
         \scriptsize{(M$_\odot$ yr$^{-1}$)} &                          &                          &                    &                    &                                                                                                                                              \\
         \scriptsize{(1)}                   & \scriptsize{(2)}         & \scriptsize{(3)}         & \scriptsize{(4)}   & \scriptsize{(5)}   & \scriptsize{(6)}           &
         \scriptsize{(7)}                   & \scriptsize{(8)}         & \scriptsize{(9)}         & \scriptsize{(10)}  & \scriptsize{(11)}  & \scriptsize{(12)}          &
         \scriptsize{(13)}                  & \scriptsize{(14)}        & \scriptsize{(15)}        & \scriptsize{(16)}  & \scriptsize{(17)}  & \scriptsize{(18)}                                                                                                                            \\
         \hline
         \endhead % 使每一页重复出现表头
         \hline
         \endfoot % 使每一页底部重复出现水平线
         \hline
         \endlastfoot

         1                                  & 00:35:40.1               & +66:14:23                & G121.34+3.42       & 0.7                & -5.3                       & 9.8E+21 &        &           & \textbf{1},9         & -0.47 &      &        &      &   &      &   & 3           \\
         2                                  & 00:36:47.5               & +63:29:01                & G121.30+0.66       & 1.69               & -17.6                      &         &        &           & 2                    & -0.54 &      &        & high &   & 123  & Y & 19          \\
         3                                  & 00:36:53.6               & +63:28:03                & G121.31+0.64       & 1.7                & -17.3                      & 1.7E+22 &        &           & \textbf{1},9         & -0.63 & 0.29 & 1.6E-3 &      & 2 &      & Y & 3           \\
         4                                  & 00:52:25.1               & +56:33:54                & G123.07-6.31       & 2.53               & -30.4                      &         &        &           & 1,\textbf{2},10      & -0.20 &      &        & high & 3 & 123  & Y & 19,20       \\
         5                                  & 02:19:51.8               & +61:03:26                & G133.42+0.00       & 1.46               & -15.2                      & 4.8E+21 &        &           & 9                    & -0.59 &      &        &      & 2 &      &   & 3           \\
         6                                  & 02:27:03.8               & +61:52:25                & W3(OH)             & 1.96               & -48.0                      &         & 6.0E+6 &           & \textbf{1},10        & -0.23 & 0.06 & 3.0E-4 & high & 3 & 1234 & Y & 14,15,19,20 \\
         $^\dagger$7$^*$                    & 02:27:04.7               & +61:52:26                & W3(H$_2$O)         & 1.96               & -47.8                      & 2.6E+24 & 1.0E+8 & 2.6E+1    & 2,\textbf{10}        & -0.65 & 2.70 & 2.3E-3 & high & 2 & 1234 & Y & 9           \\
         $^\dagger$8                        & 02:53:12.2               & +68:55:52                & LDN 1355           & 0.55               & -3.8                       & 1.4E+21 & 9.1E+3 &           & 11                   & -0.42 & 0.12 & 8.4E-6 & low  & 1 &      &   & 6,24        \\
         $^\dagger$9                        & 03:26:37.0               & +30:15:26                & IRAS03235+3004     & 0.25               & 4.9                        &         &        &           & 2                    & -0.66 &      &        & low  & 2 & 3    &   & 25          \\
         $^\dagger$10                       & 03:28:32.5               & +31:11:05                & J03283258+3111040  & 0.24               & 7.2                        &         &        &           & 9                    & -0.45 & 0.17 & 6.5E-6 & low  & 2 &      &   & 26          \\
         $^\dagger$11                       & 03:28:44.5               & +31:05:40                & IRAS03256+3055     & 0.24               & 7.4                        &         &        &           & 11                   & -0.31 &      &        & low  & 2 &      &   & 22          \\
         $^\dagger$12$^*$                   & 03:29:10.5               & +31:13:32                & NGC 1333-4A        & 0.24               & 7.0                        &         &        & 1.1E+0    & 2,3,8,11,\textbf{12} & -0.39 & 0.68 & 1.1E-4 & low  & 2 & 13   & Y & 22,23,30    \\
         $^\dagger$13$^*$                   & 03:29:12.0               & +31:13:09                & NGC 1333-4B        & 0.24               & 7.1                        &         &        & 4.8E-1    & 2,3,8,11,\textbf{12} & -0.34 & 0.47 & 4.0E-5 & low  & 2 & 13   & Y & 22,23,30    \\
         $^\dagger$14                       & 03:30:32.6               & +30:26:26                & J0330326+302626    & 0.25               & 6.1                        &         &        &           & 9                    & -1.11 & 0.06 & 3.1E-6 & low  & 2 &      &   & 26          \\
         $^\dagger$15                       & 03:33:54.9               & +58:08:19                & G143.04+1.76       & 0.51               & -8.8                       & 9.6E+21 &        &           & \textbf{1},9         & -0.34 &      &        &      & 2 &      &   & 3           \\
         $^\dagger$16                       & 04:10:51.5               & +25:09:58                & LDN 1498           & 0.23               & 7.8                        & 2.8E+21 & 1.8E+4 &           & 11                   & -0.60 & 0.03 & 9.0E-7 & low  & 1 &      &   & 6,24        \\
         $^\dagger$17                       & 04:18:40.2               & +28:29:25                & J0418402+282925    & 0.23               & 7.3                        &         &        &           & 9                    & -0.59 & 0.03 & 3.5E-7 & low  & 2 &      &   & 26          \\
         $^\dagger$18                       & 04:18:41.8               & +28:23:50                & LDN 1495A-S        & 0.23               & 7.4                        & 2.2E+21 & 2.8E+4 &           & 11                   & -0.53 & 0.07 & 1.0E-5 & low  & 1 &      &   & 6,24        \\
         $^\dagger$19                       & 04:19:40.7               & +27:13:11                & IRAS04166+2706     & 0.23               & 6.4                        &         &        &           & 2                    & -0.97 &      &        & low  & 2 &      & Y & 25          \\
         $^\dagger$20                       & 04:28:38.9               & +26:51:35                & LDN 1521F          & 0.23               & 6.5                        &         &        &           & 2,\textbf{9}         & -1.12 & 0.03 & 1.7E-6 & low  & 2 &      &   & 26,31       \\
         $^\dagger$21                       & 04:30:14.9               & +36:00:08                & J0430149+360008    & 0.28               & -0.8                       &         &        &           & 9                    & -0.77 & 0.12 & 1.1E-6 & low  & 2 &      &   & 26          \\
         $^\dagger$22                       & 04:32:48.7               & +24:25:12                & TMC2               & 0.23               & 6.4                        & 4.5E+21 & 2.3E+4 &           & 11                   & -0.23 & 0.17 & 4.0E-5 & low  & 1 &      &   & 6,24        \\
         $^\dagger$23                       & 04:39:35.0               & +25:41:47                & TMC-1A             & 0.23               & 6.0                        &         &        &           & 2                    & -1.02 &      &        & low  & 2 &      & Y & 25          \\
         $^\dagger$24                       & 04:39:53.6               & +26:03:06                & LDN 1527           & 0.23               & 5.9                        &         &        &           & 2,3,\textbf{12}      & -0.99 &      &        & low  & 2 &      & Y & 22          \\
         $^\dagger$25                       & 04:41:33.0               & +25:44:44                & TMC1               & 0.23               & 5.8                        & 6.9E+21 & 6.3E+3 &           & 11                   & -0.53 & 0.05 & 6.0E-6 & low  & 1 &      &   & 6,24        \\
         $^\dagger$26                       & 04:47:13.1               & +53:03:57                & G154.05+5.08       & 0.26               & 4.3                        & 3.1E+21 &        &           & 1                    & -1.91 &      &        &      &   &      &   & 3           \\
         $^\dagger$27                       & 05:04:14.9               & +25:11:08                & LDN 1544           & 0.23               & 7.2                        & 8.0E+21 & 1.4E+4 &           & 11                   & -0.36 & 0.02 & 9.0E-7 & low  & 1 &      &   & 6,24        \\
         $^\dagger$28                       & 05:17:36.0               & +25:05:18                & LDN 1552           & 0.23               & 7.8                        & 3.8E+21 & 2.3E+4 &           & 11                   & -0.46 & 0.12 & 8.1E-6 & low  & 1 &      &   & 6,24        \\
         29                                 & 05:35:50.9               & +36:10:41                & G172.77+2.09       & 1.69               & -15.3                      & 6.0E+21 &        &           & 1                    & -0.62 & 0.04 &        &      & 2 &      &   & 3           \\
         30                                 & 05:41:00.0               & +35:48:04                & SH 2-235N          & 1.68               & -19.6                      &         &        &           & 1                    & -0.43 &      &        & high &   &      &   & 20          \\
         31                                 & 05:52:12.1               & +26:59:35                & IRAS05490+2658     & 4.42               & 0.8                        &         &        &           & 1                    & -0.53 &      &        & high & 2 & 3    & Y & 27          \\
         $^\dagger$32                       & 05:54:38.8               & +01:53:44                & LDN 1622A-2        & 0.42               & 1.2                        & 5.1E+21 & 3.0E+3 &           & 11                   & -0.11 & 0.09 & 1.2E-5 & low  & 1 &      &   & 6,24        \\
         $^\dagger$33$^*$                   & 05:58:13.5               & +16:31:58                & G192.16-3.84       & 1.55               & 6.0                        & 2.7E+24 &        & 10.8(4.8) & 2,14                 &       & 2.00 & 4.7E-3 & high & 2 & 3    & Y & 7           \\
         34                                 & 06:07:41.5               & +20:39:44                & G189.67+0.17       & 2.1                & 7.3                        & 2.5E+22 &        &           & 9                    & -0.10 &      &        &      & 2 &      &   & 3           \\
         35                                 & 06:10:51.0               & -06:11:50                & G213.88-11.84      & 0.84               & 10.0                       &         &        &           & 1                    &       &      &        & high & 3 & 13   & Y & 14,18       \\
         36                                 & 06:12:53.6               & +17:59:27                & J06125362+1759279  & 1.69               & 9.0                        &         &        &           & 1                    &       & 0.80 &        & high & 3 & 123  & Y & 14,15       \\
         37                                 & 06:12:53.6               & +18:00:26                & G192.5840-00.0411  & 1.69               & 9.0                        &         & 4.0E+5 &           & 1                    &       & 0.90 & 2.0E-4 & high & 3 & 123  & Y & 14,15       \\
         $^\dagger$38$^*$                   & 06:12:54.0               & +17:59:23                & SH 2-255IR SMA1    & 1.67               &                            & 9.8E+24 & 6.6E+9 & 1.64      & 16                   &       & 2.50 & 2.3E-4 & high & 2 & 123  & Y & 4           \\
         39                                 & 06:14:25.2               & +17:43:20                & G193.01+0.14       & 1.68               & 7.9                        & 1.7E+22 &        &           & 9                    & -0.17 &      & 6.0E-4 &      & 2 &      & Y & 3           \\
         40                                 & 06:59:14.3               & -03:54:35                & G217.30-0.05       & 2.56               & 26.6                       & 2.6E+22 &        &           & 1                    & -0.25 &      & 5.1E-3 &      & 2 & 3    & Y & 3           \\
         41                                 & 07:44:51.9               & -24:07:40                & IRAS 07427-2400    & 5.06               & 68.0                       &         &        &           & 1                    &       &      &        & high & 3 & 34   & Y & 14,15       \\
         42                                 & 09:03:32.8               & -48:28:10                & IRAS09018-4816     & 3.8                & 10.4                       &         & 3.9E+5 & 1.0E+3    & 6                    & -0.61 & 3.41 & 4.8E-2 & high & 3 & 123  &   & 1           \\
         43                                 & 12:27:36.5               & -62:51:26                & G300.218-0.111     & 4.13               & -40.0                      & 3.9E+22 & 1.1E+4 & 7.4E+2    & \textbf{1},7         & -0.31 & 0.51 & 1.9E-3 & high & 2 &      &   & 12          \\
         44                                 & 12:43:31.0               & -62:36:24                & G302.021+0.251     & 4.32               & -46.0                      & 4.5E+22 & 1.8E+4 & 6.9E+2    & 1                    & -0.42 & 1.23 & 5.0E-3 & high & 3 & 3    &   & 12          \\
         45                                 & 12:54:16.0               & -61:37:23                & G303.268+1.247     & 1.8                & -30.4                      & 1.9E+22 & 6.7E+3 & 1.0E+3    & 1                    & -0.41 & 0.51 & 1.9E-3 & high &   &      &   & 12          \\
         46                                 & 13:05:39.1               & -62:14:39                & G304.586+0.582     & 1.74               & -22.3                      & 1.7E+22 & 3.0E+5 & 4.3E+1    & 1                    & -0.29 & 0.41 & 6.7E-4 & high & 3 &      &   & 12          \\
         47                                 & 13:06:33.2               & -62:33:49                & G304.672+0.257     & 3.5                & -43.2                      & 2.8E+22 &        & 3.2E+2    & \textbf{1},7         & -0.65 & 1.25 &        & high & 2 &      &   & 12          \\
         $^\dagger$48                       & 13:07:36.1               & -77:00:05                & BHR 86             & 0.15               & 3.8                        &         &        &           & 11,\textbf{12}       & -0.40 &      &        & low  & 2 &      &   & 22          \\
         49                                 & 13:08:11.6               & -62:10:20                & G304.886+0.636     & 2.82               & -36.3                      & 4.8E+22 & 7.8E+4 & 3.0E+2    & 1                    & -0.38 & 0.44 & 1.7E-3 & high & 2 & 23   &   & 12          \\
         50                                 & 13:16:43.1               & -62:58:30                & IRAS13134-6242     & 4.14               & -32.2                      &         & 2.8E+4 & 1.3E+3    & 6                    & -0.31 & 1.99 & 1.4E-2 & high & 3 & 1234 &   & 1           \\
         51                                 & 13:16:48.4               & -62:50:36                & G305.822-0.114     & 3.62               & -41.5                      & 5.8E+22 & 2.9E+4 & 8.3E+2    & \textbf{1},7         & -0.54 & 1.30 & 7.1E-3 & high & 2 & 123  &   & 12          \\
         52                                 & 13:39:54.3               & -61:41:09                & G308.646+0.647     & 3.72               & -46.6                      & 4.2E+22 & 6.9E+3 & 6.6E+2    & 1                    & -0.65 & 1.44 & 4.2E-3 & high & 3 & 3    &   & 12          \\
         53                                 & 13:40:54.0               & -61:46:49                & G308.744+0.532     & 3.23               & -47.0                      & 2.1E+22 & 9.5E+3 & 2.8E+3    & 1                    & -0.26 & 0.54 & 4.6E-3 & high & 3 &      &   & 12          \\
         54                                 & 13:41:53.0               & -62:07:32                & G308.791+0.171     & 5.01               & -50.5                      & 1.9E+22 & 1.4E+4 & 9.3E+2    & 1                    & -0.69 & 0.90 & 4.2E-3 & high & 3 &      &   & 12          \\
         55                                 & 13:43:01.4               & -62:08:56                & G308.917+0.122     & 5.01               & -50.0                      & 3.8E+22 & 4.2E+3 & 1.6E+3    & 1                    & -0.28 & 0.94 & 4.2E-3 & high & 3 & 234  &   & 12          \\
         56                                 & 13:45:51.1               & -62:33:42                & G309.154-0.349     & 4.44               & -40.9                      & 2.5E+22 & 4.4E+4 & 5.8E+2    & \textbf{1},7         & -0.48 & 1.24 & 6.1E-3 & high & 2 &      &   & 12          \\
         57                                 & 13:48:37.9               & -62:46:12                & G309.421-0.621     & 2.7                & -42.5                      & 7.2E+22 & 1.1E+4 & 1.4E+3    & \textbf{1},7         & -0.48 & 0.94 & 5.3E-3 & high & 3 &      &   & 12          \\
         58                                 & 13:50:55.0               & -61:44:21                & G309.911+0.324     & 4.59               & -59.4                      & 9.5E+22 & 1.4E+4 & 3.2E+3    & \textbf{1},7         & -0.39 & 0.84 & 8.9E-3 & high & 2 & 13   &   & 12          \\
         59                                 & 13:51:03.7               & -61:30:25                & G309.981+0.546     & 2.56               & -40.9                      & 3.9E+22 & 2.7E+4 & 4.8E+2    & \textbf{1},7         & -1.90 & 1.33 & 4.9E-3 & high & 3 &      &   & 12          \\
         60                                 & 13:51:13.1               & -61:32:34                & G309.991+0.507     & 2.56               & -41.0                      & 2.5E+22 & 8.7E+4 & 4.3E+2    & \textbf{1},7         & -0.47 & 0.60 & 3.0E-3 & high & 2 &      &   & 12          \\
         61                                 & 13:51:38.4               & -61:39:15                & G310.014+0.387     & 4.41               & -41.1                      & 8.1E+22 & 1.3E+4 & 9.1E+2    & 1                    & -0.31 & 0.62 & 2.8E-3 & high & 3 &      &   & 12          \\
         62                                 & 13:56:01.1               & -62:14:20                & G310.374-0.304     & 4.4                & -52.6                      & 5.9E+22 & 1.5E+4 & 1.8E+3    & 1                    & -0.26 & 0.59 & 4.3E-3 & high & 2 & 1    &   & 12          \\
         63                                 & 14:03:34.4               & -61:15:47                & G311.492+0.404     & 4.36               & -58.6                      & 2.6E+22 & 5.8E+4 & 6.9E+2    & 1                    & -0.52 & 1.01 & 6.1E-3 & high & 3 &      &   & 12          \\
         64                                 & 14:08:42.3               & -61:10:43                & G312.108+0.309     & 4.03               & -47.9                      & 5.4E+22 & 8.0E+3 & 9.8E+2    & \textbf{1},7         & -1.06 & 2.43 & 9.6E-3 & high & 3 & 2    &   & 12          \\
         65                                 & 14:26:04.4               & -60:40:54                & G314.264+0.091     & 3.74               & -51.3                      & 7.9E+22 & 9.1E+3 & 2.0E+3    & \textbf{1},7         & -0.37 & 0.96 & 6.5E-3 & high & 3 &      &   & 12          \\
         66                                 & 14:42:02.7               & -60:30:36                & G316.139-0.506     & 3.73               & -60.0                      & 6.0E+22 & 3.7E+3 & 4.9E+3    & \textbf{1},7         & -0.60 & 1.22 & 1.1E-2 & high & 3 &      &   & 12          \\
         67                                 & 14:42:02.8               & -60:30:35                & IRAS14382-6017     & 3.74               & -60.2                      &         & 3.5E+3 & 4.0E+3    & 6                    & -0.60 & 2.04 & 1.5E-2 & high & 3 &      &   & 1           \\
         68                                 & 14:42:12.2               & -60:41:09                & G316.084-0.674     & 2.34               & -38.9                      & 2.8E+22 &        & 1.5E+3    & \textbf{1},7         & -0.49 & 1.26 &        & high & 2 &      &   & 12          \\
         69                                 & 14:53:42.8               & -59:08:57                & IRAS14498-5856     & 3.38               & -49.8                      &         & 1.0E+4 & 1.0E+3    & 6                    & -0.66 & 3.77 & 1.6E-2 & high & 3 & 1234 &   & 1           \\
         70                                 & 15:03:39.5               & -57:39:30                & G319.899+0.791     & 2.32               & -42.8                      & 2.1E+22 & 5.8E+3 & 4.5E+2    & \textbf{1},7         & -0.41 & 0.88 & 1.9E-3 & high & 3 &      &   & 12          \\
         71                                 & 15:05:22.5               & -57:27:06                & G320.201+0.859     & 2.34               & -41.0                      & 3.4E+22 & 1.7E+4 & 6.6E+2    & \textbf{1},7         & -0.56 & 1.07 & 4.2E-3 & high & 3 &      &   & 12          \\
         72                                 & 15:07:21.3               & -57:49:28                & G320.247+0.404     & 1.51               & -32.7                      & 7.8E+22 & 7.1E+3 & 7.8E+2    & 1                    & -0.28 & 0.51 & 1.7E-3 & high & 3 &      &   & 12          \\
         73                                 & 15:11:54.9               & -58:09:58                & G320.596-0.196     & 3.3                & -52.2                      & 4.7E+22 & 1.8E+4 & 3.7E+2    & 1                    & -0.43 & 0.91 & 2.5E-3 & high & 3 & 4    &   & 12          \\
         74                                 & 15:30:57.1               & -56:15:03                & G323.799+0.017     & 3.27               & -58.3                      & 2.7E+22 & 1.4E+4 & 1.4E+3    & 1                    & -0.64 & 1.54 & 9.5E-3 & high & 2 & 2    &   & 12          \\
         75                                 & 15:39:10.7               & -54:55:43                & G325.514+0.414     & 3.01               & -45.8                      & 3.0E+22 & 1.3E+4 & 2.6E+3    & \textbf{1},7         & -0.49 & 0.92 & 8.2E-3 & high & 3 &      &   & 12          \\
         $^\dagger$76                       & 15:43:01.4               & -34:09:12                & B228               & 0.15               & 5.4                        &         &        &           & 2                    & -0.74 &      &        & low  & 2 &      &   & 25          \\
         77                                 & 15:43:33.2               & -53:55:28                & G326.626+0.834     & 2.92               & -38.0                      & 6.3E+22 & 2.9E+4 & 5.1E+2    & 1                    & -0.30 & 0.62 & 2.4E-3 & high & 2 &      &   & 12          \\
         78                                 & 15:46:21.1               & -54:10:42                & G326.796+0.382     & 1.27               & -20.7                      & 6.6E+22 & 3.0E+4 & 1.6E+2    & 1                    & -0.57 & 0.84 & 1.6E-3 & high & 2 &      &   & 12          \\
         79                                 & 15:49:08.2               & -54:23:07                & G326.987-00.031    & 3.17               & -58.2                      &         & 2.6E+3 & 1.0E+3    & \textbf{1},7         & -0.53 & 1.80 & 4.9E-3 & high & 2 & 12   &   & 28          \\
         80                                 & 15:50:19.0               & -53:57:05                & G327.393+0.199     & 6.05               & -89.1                      & 1.0E+23 & 1.2E+4 & 2.3E+3    & 1                    & -0.27 & 0.79 & 6.3E-3 & high & 2 & 123  &   & 12          \\
         $^\dagger$81                       & 15:54:01.1               & +02:34:47                & LDN 183            & 0.22               & 2.6                        & 4.4E+21 & 2.7E+4 &           & 11                   & -0.06 & 0.05 & 9.8E-6 & low  & 1 &      &   & 6,24        \\
         82                                 & 15:55:48.8               & -52:43:06                & IRAS15520-5234     & 2.88               & -41.7                      &         & 2.2E+4 & 1.6E+3    & 6                    & -0.46 & 4.33 & 3.1E-2 & high & 3 & 1234 &   & 1           \\
         83                                 & 15:56:01.7               & -53:09:45                & G328.549+0.271     & 3.16               & -58.8                      & 3.2E+22 & 4.2E+4 & 3.2E+2    & \textbf{1},7         & -0.42 & 0.94 & 3.0E-3 & high & 2 & 1    &   & 12          \\
         84                                 & 15:56:35.7               & -54:14:41                & G327.918-0.612     & 2.93               & -45.8                      & 3.8E+22 & 6.6E+4 & 1.9E+2    & \textbf{1},7         & -0.58 & 0.96 & 2.6E-3 & high & 2 &      &   & 12          \\
         85                                 & 15:58:07.5               & -51:43:25                & G329.721+1.165     & 5.03               & -77.3                      & 5.6E+22 & 2.3E+4 & 1.2E+3    & 1                    & -0.33 & 0.97 & 6.1E-3 & high & 2 & 2    &   & 12          \\
         86                                 & 16:00:32.0               & -53:12:54                & G329.029-00.206    & 2.89               & -43.5                      &         & 1.4E+3 & 2.8E+3    & \textbf{1},7         & -0.64 & 2.34 & 8.0E-3 & high &   & 1234 &   & 28          \\
         87                                 & 16:01:33.8               & -53:11:13                & G329.164-0.286     & 2.97               & -50.0                      & 5.6E+22 & 1.2E+4 & 4.4E+3    & \textbf{1},7         & -0.52 & 1.04 & 1.3E-2 & high & 2 & 12   &   & 12          \\
         88                                 & 16:01:45.2               & -52:40:18                & G329.524+0.084     & 5.44               & -88.6                      & 5.2E+22 & 5.0E+3 & 3.3E+3    & 1                    & -0.28 & 0.93 & 7.1E-3 & high & 3 & 3    &   & 12          \\
         89                                 & 16:02:22.7               & -53:06:06                & G329.312-0.302     & 4.51               & -73.9                      & 4.4E+22 & 2.4E+4 & 8.7E+2    & 1                    & -0.35 & 0.64 & 3.4E-3 & high & 2 &      &   & 12          \\
         90                                 & 16:03:32.3               & -53:09:28                & IRAS15596-5301     & 4.85               & -74.2                      &         & 5.5E+3 & 8.0E+3    & 6                    & -0.61 & 3.33 & 4.5E-2 & high & 3 & 234  &   & 1           \\
         91                                 & 16:09:52.9               & -51:54:55                & IRAS16060-5146     & 5.1                & -90.4                      &         & 1.7E+4 & 8.0E+3    & 6                    & -0.56 & 3.91 & 7.7E-2 & high & 3 & 1234 &   & 1           \\
         92                                 & 16:09:58.0               & -50:56:20                & G331.626+0.526     & 2.96               & -51.4                      & 5.1E+22 & 8.9E+3 & 8.1E+2    & \textbf{1},7         & -0.34 & 0.70 & 2.5E-3 & high & 3 & 1    &   & 12          \\
         93                                 & 16:10:01.6               & -50:49:37                & G331.709+0.602     & 4.61               & -67.5                      & 1.2E+23 & 1.4E+4 & 2.9E+3    & \textbf{1},7         & -0.40 & 1.39 & 1.4E-2 & high & 2 & 12   &   & 12          \\
         94                                 & 16:10:06.8               & -50:50:29                & G331.709+0.582     & 4.56               & -66.7                      & 1.2E+23 & 1.8E+4 & 1.5E+3    & 1                    & -0.80 & 2.90 & 2.0E-2 & high & 2 & 1    &   & 12          \\
         95                                 & 16:11:00.0               & -51:50:22                & IRAS16071-5142     & 5.05               & -86.8                      &         & 1.2E+4 & 5.0E+3    & 6                    & -0.47 & 4.59 & 5.8E-2 & high & 3 & 1234 &   & 1           \\
         96                                 & 16:11:18.3               & -52:02:04                & G331.034-0.419     & 4.87               & -64.9                      & 7.4E+22 & 1.3E+4 & 3.6E+3    & 1                    & -0.32 & 0.97 & 1.1E-2 & high &   &      &   & 12          \\
         97                                 & 16:11:20.1               & -52:02:48                & G331.029-0.431     & 3.91               & -64.4                      & 6.5E+22 & 9.7E+3 & 3.0E+3    & \textbf{1},7         & -0.48 & 1.45 & 1.3E-2 & high &   &      &   & 12          \\
         98                                 & 16:11:23.1               & -52:01:22                & G331.051-0.419     & 4.85               & -65.6                      & 2.8E+22 & 7.2E+3 & 1.9E+3    & 1                    & -0.31 & 1.30 & 7.8E-3 & high &   &      &   & 12          \\
         99                                 & 16:11:27.1               & -51:41:57                & IRAS16076-5134     & 5.05               & -88.4                      &         & 4.2E+3 & 4.0E+3    & 6                    & -0.75 & 6.90 & 5.4E-2 & high & 3 & 1234 &   & 1           \\
         $^\dagger$100$^*$                  & 16:11:32.6               & -51:34:35                & G331.372-00.116    & 5.05               & -87.7                      & 3.0E+23 & 8.5E+5 & 1.8E+1    & 2                    &       & 1.54 & 2.0E-3 & high & 1 &      &   & 2           \\
         101                                & 16:11:59.3               & -51:28:14                & G331.496-0.079     & 5.04               & -88.1                      & 4.2E+22 & 9.8E+4 & 1.1E+3    & 1                    & -0.41 & 1.08 & 1.0E-2 & high & 3 & 1    &   & 12          \\
         102                                & 16:12:04.1               & -52:00:49                & G331.134-0.484     & 4.15               & -68.3                      & 8.5E+22 & 2.7E+3 & 6.6E+3    & 1                    & -0.26 & 0.80 & 7.9E-3 & high & 3 & 1    &   & 12          \\
         103                                & 16:12:05.9               & -51:29:10                & G331.498-0.102     & 5.03               & -88.0                      & 6.5E+22 & 1.1E+4 & 2.3E+3    & 1                    & -0.49 & 1.47 & 1.2E-2 & high & 3 & 134  &   & 12          \\
         104                                & 16:12:09.9               & -51:28:36                & G331.512-0.102     & 5.03               & -88.9                      & 2.2E+23 & 2.4E+4 & 4.9E+3    & \textbf{1},7         & -0.56 & 2.20 & 3.7E-2 & high & 3 & 1234 &   & 12          \\
         105                                & 16:12:27.0               & -51:43:32                & G331.374-0.314     & 5.05               & -97.0                      & 2.8E+22 &        &           & \textbf{1},7         & -0.52 & 1.10 &        & high & 2 &      &   & 12          \\
         106                                & 16:12:60.0               & -51:31:43                & G331.571-0.229     & 2.96               & -50.3                      & 3.6E+22 & 1.1E+4 & 3.2E+2    & \textbf{1},7         & -0.30 & 0.51 & 1.1E-3 & high & 2 &      &   & 12          \\
         107                                & 16:15:17.4               & -50:55:60                & G332.241-0.044     & 2.91               & -47.7                      & 8.7E+22 & 7.8E+3 & 1.8E+3    & 1                    & -0.65 & 1.84 & 1.1E-2 & high & 2 & 1    &   & 12          \\
         108                                & 16:15:24.1               & -50:55:59                & G332.254-0.056     & 2.92               & -48.3                      & 3.7E+22 & 3.1E+4 & 6.9E+2    & \textbf{1},7         & -0.48 & 0.89 & 4.4E-3 & high & 2 & 1    &   & 12          \\
         109                                & 16:15:34.1               & -50:55:43                & G332.276-0.071     & 2.91               & -48.0                      & 2.1E+22 & 1.1E+4 & 4.7E+2    & \textbf{1},7         & -0.99 & 1.42 & 3.8E-3 & high & 2 &      &   & 12          \\
         110                                & 16:15:45.7               & -50:55:53                & G332.296-0.094     & 2.93               & -49.0                      & 1.5E+23 & 6.8E+3 & 1.7E+3    & 1                    & -0.67 & 1.57 & 8.6E-3 & high & 3 & 123  &   & 12          \\
         111                                & 16:16:42.9               & -50:50:17                & G332.469-0.131     & 2.95               & -50.2                      & 2.3E+22 & 8.1E+3 & 4.7E+2    & 1                    & -0.41 & 0.54 & 1.3E-3 & high & 3 &      &   & 12          \\
         112                                & 16:17:11.6               & -50:47:13                & G332.559-0.147     & 2.9                & -46.8                      & 2.8E+22 & 1.7E+4 & 7.9E+2    & 1                    & -0.28 & 0.44 & 2.0E-3 & high & 2 & 2    &   & 12          \\
         113                                & 16:17:29.2               & -50:46:12                & G332.604-0.167     & 2.9                & -46.5                      & 4.6E+22 & 3.6E+3 & 1.5E+3    & \textbf{1},7         & -0.73 & 1.78 & 7.3E-3 & high & 2 & 123  &   & 12          \\
         114                                & 16:19:48.0               & -51:02:18                & G332.677-0.614     & 3.29               & -57.7                      & 8.7E+22 & 6.1E+3 & 1.1E+4    & \textbf{1},7         & -0.46 & 1.07 & 1.9E-2 & high & 3 &      &   & 12          \\
         115                                & 16:20:07.2               & -50:04:50                & G333.386+0.032     & 4.76               & -70.3                      & 3.9E+22 & 8.8E+3 & 3.1E+3    & \textbf{1},7         & -0.50 & 1.27 & 1.1E-2 & high & 3 & 1234 &   & 12          \\
         116                                & 16:20:26.4               & -50:41:43                & G332.990-0.441     & 3.03               & -55.5                      & 8.1E+21 & 3.6E+3 & 1.3E+2    & 1                    & -0.52 & 0.34 & 2.6E-4 & high & 3 & 13   &   & 12          \\
         117                                & 16:20:29.3               & -50:33:44                & G333.089-0.352     & 2.97               & -52.5                      & 1.4E+22 & 3.7E+3 & 3.0E+2    & 1                    & -0.29 & 0.65 & 8.9E-4 & high & 3 &      &   & 12          \\
         118                                & 16:20:34.2               & -50:51:19                & G332.892-0.569     & 3.12               & -57.0                      & 1.3E+22 & 1.2E+4 & 3.8E+2    & 1                    & -0.44 & 0.93 & 2.2E-3 & high & 1 &      &   & 12          \\
         119                                & 16:20:43.2               & -50:37:04                & G333.076-0.417     & 2.99               & -54.4                      & 4.4E+22 & 2.3E+4 & 7.6E+2    & \textbf{1},7         & -0.29 & 0.52 & 2.5E-3 & high &   &      &   & 12          \\
         120                                & 16:21:20.4               & -50:11:17                & G333.449-0.182     & 2.86               & -44.2                      & 3.5E+22 & 3.1E+4 & 4.7E+2    & \textbf{1},7         & -0.45 & 1.65 & 6.2E-3 & high & 1 & 2    &   & 12          \\
         121                                & 16:21:21.8               & -50:49:46                & G332.999-0.639     & 2.92               & -48.0                      & 1.4E+22 & 4.5E+3 & 2.3E+2    & \textbf{1},7         & -0.80 & 1.66 & 2.1E-3 & high & 2 &      &   & 12          \\
         122                                & 16:22:03.3               & -50:11:48                & G333.524-0.269     & 2.93               & -49.5                      & 6.0E+22 & 3.1E+3 & 2.5E+3    & \textbf{1},7         & -0.49 & 1.10 & 5.8E-3 & high & 1 & 1    &   & 12          \\
         123                                & 16:22:38.9               & -50:01:39                & G333.711-0.217     & 2.9                & -47.3                      & 1.5E+22 & 3.3E+4 & 1.6E+2    & 1                    & -0.61 & 1.13 & 2.2E-3 & high & 2 &      &   & 12          \\
         124                                & 16:23:43.4               & -48:52:37                & G334.651+0.469     & 4.55               & -65.4                      & 1.9E+22 & 8.2E+3 & 8.5E+2    & \textbf{1},7         & -0.81 & 1.08 & 3.9E-3 & high & 2 &      &   & 12          \\
         $^\dagger$125                      & 16:26:26.4               & -24:24:30                & VLA 1623           & 0.16               & 3.7                        &         &        &           & 11,\textbf{12}       & -0.64 &      &        & low  & 2 & 3    & Y & 22          \\
         126                                & 16:26:55.4               & -48:25:03                & G335.349+0.412     & 4.49               & -59.4                      & 2.2E+22 & 6.7E+4 & 6.8E+2    & 1                    & -0.62 & 0.98 & 6.2E-3 & high & 2 &      &   & 12          \\
         $^\dagger$127                      & 16:26:59.0               & -24:34:57                & WL 22              & 0.16               & 3.8                        &         &        &           & 11,\textbf{12}       & -0.99 &      &        & low  & 2 &      &   & 22          \\
         128                                & 16:27:26.8               & -49:12:39                & G334.838-0.201     & 2.87               & -45.0                      & 2.5E+22 & 6.7E+3 & 1.9E+2    & 1                    & -0.46 & 0.65 & 8.3E-4 & high & 3 &      &   & 12          \\
         129                                & 16:28:51.2               & -48:50:41                & G335.262-0.114     & 2.85               & -44.1                      & 3.0E+22 & 2.3E+4 & 7.6E+2    & \textbf{1},7         & -1.27 & 1.79 & 8.5E-3 & high & 2 &      &   & 12          \\
         130                                & 16:29:03.6               & -48:59:41                & G335.177-0.242     & 2.86               & -45.6                      & 1.3E+22 & 6.5E+3 & 5.5E+2    & \textbf{1},7         & -1.11 & 0.92 & 2.3E-3 & high & 3 &      &   & 12          \\
         131                                & 16:30:59.1               & -48:43:53                & IRAS16272-4837     & 2.88               & -46.6                      &         & 1.1E+4 & 1.6E+3    & 6                    & -0.40 & 2.58 & 1.5E-2 & high & 3 & 1234 & Y & 1           \\
         132                                & 16:30:59.2               & -48:43:53                & G335.586-0.291     & 2.89               & -46.9                      & 3.4E+23 & 1.3E+4 & 3.3E+3    & 1                    & -0.27 & 0.73 & 7.6E-3 & high & 3 & 1234 & Y & 12          \\
         $^\dagger$133                      & 16:31:26.8               & +24:15:54                & IRAS16293-2422     & 0.07               & 4.0                        &         &        &           & 2,3,11,\textbf{12}   &       &      &        & low  & 2 &      &   & 22          \\
         $^\dagger$134                      & 16:33:49.1               & +24:25:28                & LDN 1689B          & 0.07               & 4.0                        & 1.8E+21 & 2.5E+4 &           & 11                   & -0.29 & 0.05 & 4.9E-6 & low  & 1 &      &   & 6,24        \\
         135                                & 16:34:13.3               & -48:06:14                & G336.411-0.256     & 4.49               & -87.6                      & 6.5E+22 & 2.0E+3 & 5.9E+3    & 1                    & -0.30 & 1.17 & 9.6E-3 & high & 3 & 12   &   & 12          \\
         136                                & 16:36:17.1               & -47:40:44                & G336.958-0.224     & 4.39               & -71.6                      & 4.6E+22 & 3.9E+3 & 6.3E+3    & \textbf{1},7         & -0.56 & 1.44 & 1.6E-2 & high &   & 23   &   & 12          \\
         137                                & 16:36:18.8               & -47:23:19                & G337.176-0.032     & 4.39               & -68.4                      & 7.4E+22 & 4.4E+3 & 3.6E+3    & \textbf{1},7         & -0.42 & 1.42 & 1.1E-2 & high & 2 & 23   &   & 12          \\
         138                                & 16:36:56.4               & -47:22:27                & G337.258-0.101     & 4.38               & -68.2                      & 7.4E+22 & 3.7E+3 & 1.2E+4    & \textbf{1},7         & -0.44 & 1.38 & 2.2E-2 & high & 2 & 234  &   & 12          \\
         139                                & 16:38:29.6               & -47:00:41                & IRAS16348-4654     & 2.8                & -46.9                      &         & 7.5E+3 & 2.5E+4    & 6                    & -0.51 & 1.81 & 5.8E-2 & high & 3 & 1234 &   & 1           \\
         140                                & 16:38:51.0               & -47:27:58                & IRAS16351-4722     & 2.69               & -40.2                      &         & 2.0E+4 & 1.6E+3    & 6                    & -0.76 & 3.02 & 2.1E-2 & high & 3 & 1234 &   & 1           \\
         141                                & 16:38:58.0               & -47:07:41                & G337.671-0.192     & 2.94               & -51.6                      & 4.2E+22 & 1.3E+4 & 5.0E+2    & 1                    & -0.34 & 0.85 & 2.5E-3 & high & 3 &      &   & 12          \\
         142                                & 16:39:48.5               & -47:12:41                & G337.704-0.354     & 2.72               & -41.6                      & 9.3E+21 & 1.8E+3 & 4.0E+3    & 1                    & -0.45 & 0.94 & 5.8E-3 & high & 3 &      &   & 12          \\
         143                                & 16:39:57.9               & -47:09:31                & G337.761-0.339     & 2.72               & -41.8                      & 9.1E+22 & 1.3E+4 & 2.1E+3    & \textbf{1},7         & -0.39 & 1.08 & 8.3E-3 & high & 2 &      &   & 12          \\
         144                                & 16:39:58.2               & -48:02:46                & G337.098-0.929     & 2.67               & -41.8                      & 3.5E+22 & 1.5E+4 & 3.7E+2    & \textbf{1},7         & -0.64 & 1.28 & 3.2E-3 & high & 2 & 2    &   & 12          \\
         145                                & 16:40:13.8               & -45:38:30                & G338.926+0.634     & 4.55               & -61.8                      & 9.1E+22 & 4.6E+3 & 2.1E+3    & \textbf{1},7         & -0.88 & 3.20 & 1.7E-2 & high & 2 & 2    &   & 12          \\
         146                                & 16:40:27.1               & -47:07:16                & G337.844-0.376     & 2.7                & -40.0                      & 5.0E+22 & 2.8E+3 & 5.4E+3    & 1                    & -0.31 & 0.50 & 4.3E-3 & high & 3 & 2    &   & 12          \\
         148                                & 16:40:50.9               & -46:27:37                & G338.384+0.011     & 2.57               & -38.9                      & 1.7E+22 & 1.3E+4 & 3.3E+2    & 1                    & -0.46 & 1.29 & 2.9E-3 & high &   & 23   &   & 12          \\
         147                                & 16:40:50.9               & -46:23:27                & G338.436+0.057     & 2.67               & -32.2                      & 7.9E+22 & 7.1E+3 & 1.5E+3    & 1                    & -0.60 & 2.45 & 1.3E-2 & high & 3 &      &   & 12          \\
         149                                & 16:41:01.3               & -47:05:46                & G337.927-0.432     & 2.68               & -39.1                      & 1.5E+22 & 1.0E+3 & 7.1E+2    & 1                    & -0.43 & 1.34 & 2.1E-3 & high &   &      &   & 12          \\
         150                                & 16:41:10.6               & -47:08:03                & G337.916-0.477     & 2.68               & -38.8                      & 3.2E+23 & 2.0E+4 & 1.9E+3    & \textbf{1},7         & -0.49 & 1.29 & 1.1E-2 & high & 2 & 1234 &   & 12          \\
         151                                & 16:41:16.5               & -45:48:57                & G338.916+0.382     & 2.55               & -24.5                      & 6.2E+22 & 3.5E+3 & 1.6E+4    & 1                    & -0.47 & 1.22 & 2.4E-2 & high & 3 & 23   &   & 12          \\
         152                                & 16:41:22.7               & -47:08:26                & G337.934-0.507     & 2.67               & -38.6                      & 6.0E+22 & 7.0E+3 & 8.9E+2    & \textbf{1},7         & -0.90 & 2.10 & 7.5E-3 & high & 3 &      &   & 12          \\
         153                                & 16:42:28.0               & -46:46:50                & G338.327-0.409     & 2.66               & -38.2                      & 3.2E+22 & 1.7E+4 & 2.0E+2    & 1                    & -0.65 & 1.30 & 2.3E-3 & high & 2 & 12   &   & 12          \\
         154                                & 16:44:14.2               & -45:31:27                & G339.476+0.184     & 6.1                & -92.1                      & 5.5E+22 & 4.9E+3 & 3.6E+3    & \textbf{1},7         & -0.62 & 2.15 & 1.7E-2 & high & 3 & 23   &   & 12          \\
         155                                & 16:45:05.9               & -45:30:19                & G339.589+0.082     & 6.14               & -109.7                     & 3.2E+22 & 2.0E+3 & 3.5E+3    & \textbf{1},7         & -0.57 & 1.50 & 8.7E-3 & high & 3 &      &   & 12          \\
         156                                & 16:45:59.2               & -45:38:43                & G339.584-0.127     & 2.61               & -34.1                      & 1.1E+23 & 3.9E+4 & 7.4E+2    & 1                    & -0.78 & 2.20 & 1.2E-2 & high & 2 & 123  &   & 12          \\
         $^\dagger$157                      & 16:46:51.9               & +13:47:60                & LDN 158            & 0.19               & 4.0                        & 1.5E+21 & 4.1E+5 &           & 11                   & -0.56 & 0.07 & 7.6E-6 & low  & 1 &      &   & 6,24        \\
         158                                & 16:47:03.5               & -45:21:31                & G339.924-0.084     & 4.2                & -53.1                      & 7.8E+22 & 2.7E+3 & 1.3E+4    & \textbf{1},7         & -0.42 & 1.19 & 1.8E-2 & high & 2 & 3    &   & 12          \\
         $^\dagger$159                      & 16:47:37.9               & +10:38:49                & LDN 234E-C         & 0.22               & 2.9                        & 1.9E+21 & 2.8E+5 &           & 11                   & -0.55 & 0.05 & 3.3E-6 & low  & 1 &      &   & 6,24        \\
         $^\dagger$160                      & 16:47:44.3               & +10:46:54                & LDN 234E-S         & 0.22               & 3.1                        & 2.6E+21 & 3.5E+4 &           & 11                   & -0.63 & 0.05 & 4.0E-6 & low  & 1 &      &   & 6,24        \\
         161                                & 16:47:56.5               & -45:07:15                & G340.206-0.049     & 8.91               & -120.9                     & 3.5E+22 & 5.6E+3 & 2.1E+3    & \textbf{1},7         & -0.50 & 1.52 & 8.9E-3 & high &   &      &   & 12          \\
         162                                & 16:48:13.9               & -45:21:46                & G340.054-0.244     & 4.31               & -53.1                      & 1.9E+23 & 4.0E+3 & 3.2E+3    & \textbf{1},7         & -0.46 & 1.38 & 9.5E-3 & high & 3 & 1234 &   & 12          \\
         163                                & 16:48:27.5               & -45:09:48                & G340.232-0.146     & 2.92               & -50.5                      & 3.1E+22 & 5.4E+3 & 9.1E+3    & 1                    & -0.62 & 1.51 & 2.3E-2 & high & 2 &      &   & 12          \\
         164                                & 16:48:40.9               & -45:15:57                & G340.179-0.242     & 4.32               & -53.3                      & 2.7E+22 & 1.9E+3 & 1.9E+4    & 1                    & -0.33 & 1.12 & 2.0E-2 & high & 1 &      &   & 12          \\
         165                                & 16:48:46.9               & -45:10:24                & G340.261-0.196     & 2.76               & -43.8                      & 2.6E+22 & 5.4E+3 & 8.9E+2    & 1                    & -0.49 & 1.36 & 4.4E-3 & high &   &      &   & 12          \\
         166                                & 16:50:14.9               & -44:42:32                & G340.784-00.097    & 5.85               & -101.4                     &         & 3.0E+2 & 3.7E+3    & 1                    & -1.14 & 0.90 & 3.0E-3 & high &   & 1234 &   & 28          \\
         167                                & 16:50:51.6               & -44:08:44                & G341.287+0.179     & 2.51               & -23.6                      & 2.4E+22 & 2.4E+4 & 3.7E+2    & \textbf{1},7         & -0.85 & 1.53 & 4.6E-3 & high & 2 &      &   & 12          \\
         168                                & 16:50:53.9               & -44:09:28                & G341.282+0.166     & 2.52               & -24.3                      & 1.4E+22 & 1.3E+4 & 1.3E+2    & 1                    & -0.69 & 1.02 & 1.2E-3 & high & 3 &      &   & 12          \\
         169                                & 16:51:44.9               & -44:46:39                & G340.901-0.346     & 2.76               & -43.1                      & 2.1E+22 & 5.3E+4 & 3.6E+2    & \textbf{1},7         & -1.92 & 3.03 & 1.2E-2 & high & 2 &      &   & 12          \\
         170                                & 16:52:17.8               & -44:26:55                & G341.217-0.212     & 2.75               & -43.1                      & 1.0E+23 & 2.4E+4 & 6.9E+2    & \textbf{1},7         & -0.80 & 2.08 & 9.4E-3 & high & 2 & 1234 &   & 12          \\
         171                                & 16:52:23.2               & -43:18:03                & G342.114+0.504     & 2.5                & -25.1                      & 2.6E+22 & 3.0E+4 & 3.5E+2    & \textbf{1},7         & -0.48 & 0.86 & 2.7E-3 & high & 1 &      &   & 12          \\
         172                                & 16:52:27.0               & -44:31:03                & G341.181-0.277     & 2.76               & -43.7                      & 3.1E+22 & 6.7E+4 & 2.3E+2    & \textbf{1},7         & -1.17 & 1.92 & 5.9E-3 & high & 2 &      &   & 12          \\
         173                                & 16:52:30.4               & -44:28:36                & G341.219-0.259     & 2.77               & -44.5                      & 6.5E+22 & 1.5E+4 & 1.0E+3    & 1                    & -0.58 & 1.42 & 7.2E-3 & high & 2 & 1    &   & 12          \\
         174                                & 16:52:37.1               & -44:28:17                & G341.236-0.271     & 2.77               & -44.2                      & 8.5E+22 & 8.6E+3 & 1.8E+3    & \textbf{1},7         & -0.90 & 2.21 & 1.4E-2 & high & 2 & 12   &   & 12          \\
         175                                & 16:52:51.6               & -44:28:04                & G341.266-0.302     & 2.75               & -43.3                      & 1.0E+23 & 9.2E+3 & 1.8E+3    & \textbf{1},7         & -0.64 & 1.69 & 1.1E-2 & high & 3 &      &   & 12          \\
         176                                & 16:54:00.5               & -43:16:19                & G342.323+0.294     & 5.7                & -114.5                     & 2.2E+22 & 2.9E+3 & 3.7E+3    & \textbf{1},7         & -0.30 & 0.59 & 4.1E-3 & high & 3 &      &   & 12          \\
         177                                & 16:54:39.2               & -43:52:14                & G341.932-0.174     & 2.76               & -42.8                      & 1.0E+23 & 1.5E+4 & 3.9E+3    & 1                    & -0.28 & 0.86 & 1.0E-2 & high & 3 &      &   & 12          \\
         178                                & 16:54:39.2               & -43:51:28                & G341.942-0.166     & 2.75               & -42.0                      & 1.9E+23 & 1.7E+4 & 4.7E+3    & 1                    & -0.36 & 1.21 & 1.7E-2 & high & 3 &      &   & 12          \\
         179                                & 16:54:56.8               & -45:09:07                & G340.969-1.021     & 2.5                & -24.1                      & 2.8E+23 & 5.8E+4 & 1.3E+3    & 1                    & -0.32 & 1.03 & 9.5E-3 & high & 2 & 12   &   & 12          \\
         180                                & 16:58:17.2               & -42:52:02                & G343.128-0.062     & 2.58               & -30.8                      & 3.2E+23 & 2.0E+4 & 2.1E+3    & \textbf{1},7         & -0.43 & 1.30 & 1.2E-2 & high & 3 & 134  &   & 12          \\
         181                                & 16:59:30.8               & -42:35:07                & G343.489-0.064     & 2.55               & -28.3                      & 3.6E+22 & 2.4E+3 & 5.5E+2    & 1                    & -0.60 & 0.92 & 1.7E-3 & high & 3 & 3    &   & 12          \\
         182                                & 17:00:33.2               & -42:25:08                & G343.738-0.112     & 2.55               & -27.5                      & 6.3E+22 & 1.3E+4 & 4.4E+2    & \textbf{1},7         & -0.66 & 1.39 & 3.8E-3 & high & 2 & 3    &   & 12          \\
         183                                & 17:00:50.1               & -42:26:12                & G343.756-00.164    & 2.55               & -26.9                      &         & 1.3E+3 & 1.3E+3    & \textbf{1},7         & -0.82 & 0.70 & 2.0E-3 & high &   & 23   &   & 28          \\
         184                                & 17:01:01.3               & -42:48:08                & G343.489-0.416     & 2.58               & -28.7                      & 4.0E+22 & 1.5E+4 & 6.6E+2    & 1                    & -0.43 & 0.57 & 2.1E-3 & high & 1 &      &   & 12          \\
         185                                & 17:02:09.1               & -41:46:49                & G344.424+0.046     & 4.02               & -66.3                      & 1.0E+23 & 3.1E+3 & 6.3E+3    & \textbf{1},7         & -0.70 & 1.54 & 1.5E-2 & high & 3 & 234  &   & 12          \\
         186                                & 17:03:17.1               & -42:25:58                & G344.036-0.519     & 2.68               & -24.0                      & 3.4E+22 & 6.7E+3 & 8.5E+2    & 1                    & -0.29 & 0.82 & 2.8E-3 & high & 2 &      &   & 12          \\
         187                                & 17:03:26.2               & -42:29:41                & G344.004-0.579     & 2.52               & -22.8                      & 4.2E+22 & 3.3E+4 & 1.1E+3    & \textbf{1},7         & -0.64 & 2.25 & 1.5E-2 & high & 2 &      &   & 12          \\
         188                                & 17:03:30.0               & -42:37:56                & G343.902-0.672     & 2.58               & -29.5                      & 3.3E+22 & 1.4E+3 & 1.7E+4    & \textbf{1},7         & -0.29 & 0.70 & 1.0E-2 & high & 2 &      &   & 12          \\
         189                                & 17:04:07.1               & -42:28:03                & G344.102-0.662     & 2.67               & -25.6                      & 7.8E+22 & 6.7E+3 & 1.3E+3    & \textbf{1},7         & -0.73 & 2.18 & 9.9E-3 & high & 3 &      &   & 12          \\
         190                                & 17:05:23.3               & -41:32:50                & G344.977-0.292     & 2.71               & -28.0                      & 2.8E+22 & 7.7E+4 & 3.8E+2    & \textbf{1},7         & -0.90 & 1.68 & 7.5E-3 & high & 1 &      &   & 12          \\
         191                                & 17:07:53.9               & -40:31:39                & G346.076-0.056     & 5.23               & -84.1                      & 5.1E+22 & 2.0E+3 & 6.5E+3    & 1                    & -0.48 & 1.38 & 1.2E-2 & high & 3 &      &   & 12          \\
         192                                & 17:08:01.5               & -41:38:39                & G345.196-0.744     & 1.33               & -22.3                      & 2.1E+22 & 3.4E+3 & 6.2E+3    & \textbf{1},7         & -0.61 & 0.60 & 6.1E-3 & high & 3 &      &   & 12          \\
         193                                & 17:11:19.1               & -40:38:38                & G346.369-0.647     & 1.31               & 5.8                        & 3.0E+22 & 6.3E+3 & 9.3E+3    & \textbf{1},7         & -1.42 & 0.49 & 8.1E-3 & high & 2 &      &   & 12          \\
         194                                & 17:12:31.3               & -38:19:09                & G348.383+0.537     & 1.3                & -7.2                       & 3.9E+22 & 1.5E+5 & 2.5E+2    & 1                    & -0.48 & 0.61 & 2.6E-3 & high & 1 &      &   & 12          \\
         195                                & 17:12:33.2               & -38:19:57                & G348.376+0.524     & 1.3                & -7.3                       & 5.8E+22 & 5.3E+4 & 2.0E+2    & 1                    & -0.41 & 0.73 & 1.9E-3 & high & 2 &      &   & 12          \\
         196                                & 17:14:24.7               & -38:32:34                & G348.419+0.106     & 5.06               & -104.9                     & 2.0E+22 & 1.7E+4 & 1.2E+3    & \textbf{1},7         & -0.45 & 0.91 & 5.3E-3 & high & 2 &      &   & 12          \\
         197                                & 17:17:49.1               & -36:09:14                & G350.757+0.942     & 1.32               & -9.1                       & 6.9E+22 & 2.9E+3 & 4.7E+4    & \textbf{1},7         & -0.42 & 0.97 & 3.6E-2 & high & 2 &      &   & 12          \\
         198                                & 17:17:58.6               & -36:13:23                & G350.719+0.876     & 1.32               & -6.5                       & 2.2E+22 & 2.7E+3 & 9.8E+3    & 1                    & -0.42 & 0.56 & 6.6E-4 & high & 2 &      &   & 12          \\
         199                                & 17:18:27.1               & -36:13:33                & G350.772+0.796     & 1.31               & -4.7                       & 2.3E+22 & 2.4E+5 & 2.3E+1    & 1                    & -0.63 & 0.52 & 5.2E-4 & high & 1 &      &   & 12          \\
         200                                & 17:18:28.0               & -36:12:47                & G350.784+0.801     & 1.31               & -4.4                       & 1.9E+22 & 6.1E+4 & 5.8E+1    & 1                    & -0.89 & 0.33 & 3.9E-4 & high & 1 &      &   & 12          \\
         201                                & 17:19:05.1               & -36:06:42                & G350.939+0.757     & 1.31               & -4.2                       & 4.5E+22 & 1.5E+5 & 7.1E+1    & \textbf{1},7         & -0.64 & 1.32 & 2.4E-3 & high & 2 &      &   & 12          \\
         202                                & 17:19:08.2               & -36:06:59                & G350.941+0.746     & 1.31               & -3.8                       & 6.0E+22 & 3.8E+4 & 1.9E+2    & \textbf{1},7         & -0.78 & 1.51 & 3.3E-3 & high & 2 &      &   & 12          \\
         203                                & 17:19:10.5               & -39:00:22                & G348.579-0.919     & 2.8                & -14.7                      & 9.3E+22 & 1.5E+4 & 1.1E+3    & \textbf{1},7         & -0.46 & 1.13 & 5.9E-3 & high & 2 & 1234 &   & 12          \\
         204                                & 17:19:11.6               & -39:02:21                & G348.554-0.941     & 1.31               & -14.3                      & 2.9E+22 & 1.1E+4 & 3.5E+2    & 1                    & -0.41 & 1.10 & 2.4E-3 & high &   &      &   & 12          \\
         205                                & 17:19:12.2               & -38:59:08                & G348.599-0.912     & 2.8                & -14.5                      & 6.9E+22 & 2.0E+5 & 1.0E+4    & 1                    & -0.39 & 0.89 & 4.9E-2 & high & 2 & 3    &   & 12          \\
         206                                & 17:19:18.2               & -39:04:48                & G348.533-0.982     & 1.31               & -14.6                      & 1.1E+23 & 2.7E+4 & 1.4E+4    & 1                    & -0.31 & 0.85 & 3.0E-2 & high & 3 & 234  &   & 12          \\
         207                                & 17:19:20.3               & -39:03:54                & G348.549-0.979     & 2.78               & -16.1                      & 1.7E+23 & 1.2E+4 & 6.3E+2    & 1                    & -0.31 & 0.87 & 2.9E-3 & high & 3 & 1234 &   & 12          \\
         208                                & 17:19:26.8               & -37:11:01                & IRAS17160-3707     & 4.97               & -70.0                      &         & 1.1E+4 & 1.3E+4    & 6                    & -0.47 & 1.66 & 3.8E-2 & high & 3 & 234  &   & 1           \\
         209                                & 17:20:15.4               & -35:59:29                & G351.173+0.632     & 1.32               & -5.0                       & 6.5E+22 & 4.6E+3 & 4.8E+2    & 1                    & -0.33 & 0.78 & 1.6E-3 & high &   &      &   & 12          \\
         210                                & 17:20:48.8               & -35:45:07                & G351.434+0.676     & 1.31               & -3.3                       & 1.9E+23 & 1.5E+5 & 4.4E+2    & 1                    & -0.26 & 0.73 & 4.4E-3 & high &   &      &   & 12          \\
         211                                & 17:20:54.6               & -35:45:13                & G351.444+0.659     & 1.32               & -4.2                       & 8.3E+23 & 1.1E+5 & 3.4E+3    & 1                    & -0.31 & 1.08 & 2.3E-2 & high & 2 & 123  & Y & 12          \\
         212                                & 17:20:56.1               & -37:00:52                & G350.411-0.064     & 2.76               & -27.0                      & 5.4E+22 & 3.7E+3 & 1.4E+4    & \textbf{1},7         & -0.39 & 0.90 & 1.6E-2 & high & 2 & 13   &   & 12          \\
         213                                & 17:21:59.6               & -35:27:43                & G351.809+0.644     & 1.31               & -2.2                       & 4.0E+22 & 9.5E+4 & 7.2E+1    & 1                    & -0.61 & 0.78 & 1.2E-3 & high & 2 &      &   & 12          \\
         214                                & 17:22:25.4               & -37:05:10                & G350.521-0.349     & 2.77               & -22.7                      & 5.1E+22 & 5.0E+3 & 1.1E+3    & 1                    & -0.40 & 0.86 & 3.2E-3 & high & 2 & 23   &   & 12          \\
         215                                & 17:23:16.3               & -34:48:47                & G352.492+0.796     & 1.32               & -2.9                       & 1.2E+23 & 3.2E+4 & 1.4E+2    & 1                    & -0.33 & 0.74 & 1.3E-3 & high & 3 &      &   & 12          \\
         216                                & 17:23:20.9               & -34:48:42                & G352.502+0.784     & 1.32               & -1.6                       & 5.2E+22 & 1.9E+5 & 3.8E+1    & 1                    & -1.01 & 1.89 & 2.5E-3 & high & 2 &      &   & 12          \\
         217                                & 17:23:24.3               & -34:48:31                & G352.511+0.776     & 1.31               & -1.2                       & 3.5E+22 & 2.3E+4 & 2.6E+1    & \textbf{1},7         & -0.74 & 1.27 & 6.3E-4 & high & 1 &      &   & 12          \\
         218                                & 17:23:50.3               & -36:38:58                & IRAS17204-3636     & 2.7                & -17.7                      &         & 1.5E+4 & 7.9E+2    & 6                    & -0.83 & 1.21 & 4.9E-3 & high & 3 &      &   & 1           \\
         219                                & 17:23:50.4               & -36:38:59                & G351.041-0.336     & 2.71               & -18.5                      & 1.1E+23 & 1.7E+4 & 7.6E+2    & \textbf{1},7         & -0.37 & 1.05 & 4.5E-3 & high & 3 &      &   & 12          \\
         220                                & 17:24:50.8               & -34:10:21                & G353.204+0.889     & 1.32               & -2.6                       & 4.2E+22 & 6.0E+2 & 2.3E+4    & 1                    & -0.34 & 0.32 & 2.6E-4 & high & 3 &      &   & 12          \\
         221                                & 17:25:25.0               & -36:12:45                & IRAS17220-3609     & 5.96               & -94.9                      &         & 5.9E+3 & 2.0E+4    & 6                    & -0.77 & 4.71 & 1.2E-1 & high & 3 & 1234 &   & 1           \\
         222                                & 17:25:39.4               & -34:31:04                & G353.012+0.557     & 1.32               & -0.7                       & 3.3E+22 & 4.9E+4 & 1.0E+1    & \textbf{1},7         & -0.67 & 1.70 & 5.8E-4 & high & 2 &      &   & 12          \\
         223                                & 17:25:54.3               & -34:32:25                & G353.022+0.502     & 1.32               & -3.6                       & 3.5E+22 & 4.9E+3 & 3.0E+2    & 1                    & -0.40 & 1.11 & 1.7E-3 & high &   &      &   & 12          \\
         224                                & 17:26:03.4               & -34:16:19                & G353.262+0.626     & 1.32               & -4.2                       & 2.5E+22 & 1.5E+5 & 2.2E+1    & \textbf{1},7         & -0.64 & 0.72 & 6.0E-4 & high &   &      &   & 12          \\
         225                                & 17:26:04.5               & -35:30:00                & G352.246-0.064     & 4.87               & -90.6                      & 1.4E+22 & 2.1E+3 & 4.5E+3    & \textbf{1},7         & -0.27 & 0.66 & 4.6E-3 & high & 3 &      &   & 12          \\
         226                                & 17:26:13.5               & -34:31:54                & G353.066+00.452\_2 & 1.32               & 1.9                        &         & 2.0E+3 & 2.0E+2    & \textbf{1},7         & -0.63 & 1.20 & 1.1E-3 & high & 2 &      &   & 28          \\
         227                                & 17:26:19.2               & -34:31:01                & G353.089+0.444     & 1.32               & -1.8                       & 4.5E+22 & 2.3E+4 & 6.0E+1    & \textbf{1},7         & -0.52 & 1.02 & 9.0E-4 & high & 3 &      &   & 12          \\
         228                                & 17:26:24.9               & -35:34:15                & G352.226-0.161     & 4.85               & -90.2                      & 1.4E+22 &        & 7.8E+2    & \textbf{1},7         & -0.63 & 1.75 &        & high & 3 &      &   & 12          \\
         229                                & 17:26:26.9               & -35:33:39                & G352.238-0.161     & 4.86               & -91.8                      & 3.2E+22 & 1.8E+3 & 1.6E+3    & 1                    & -0.39 & 0.98 & 3.2E-3 & high & 2 &      &   & 12          \\
         230                                & 17:26:46.8               & -33:59:26                & G353.579+0.659     & 1.31               & -1.1                       & 4.5E+22 & 4.9E+4 & 2.3E+1    & \textbf{1},7         & -0.64 & 1.09 & 6.5E-4 & high & 2 &      &   & 12          \\
         231                                & 17:29:13.6               & -34:32:53                & G353.396-0.071     & 4.82               & -49.6                      & 9.8E+22 & 5.9E+3 & 4.3E+3    & 1                    & -0.31 & 1.21 & 1.2E-2 & high & 3 &      &   & 12          \\
         232                                & 17:30:17.3               & -33:13:51                & G354.616+0.472     & 3.73               & -20.3                      & 1.9E+23 & 1.6E+4 & 2.6E+3    & \textbf{1},7         & -0.29 & 0.78 & 7.4E-3 & high & 3 & 1234 &   & 12          \\
         233                                & 17:30:33.8               & -33:50:24                & G354.139+0.089     & 4.82               & -87.7                      & 2.1E+22 & 8.0E+3 & 1.9E+3    & 1                    & -0.59 & 0.66 & 4.1E-3 & high & 2 &      &   & 12          \\
         234                                & 17:33:50.5               & -32:46:01                & G355.412+0.102     & 1.32               & 4.8                        & 6.2E+22 & 4.7E+3 & 1.8E+4    & 1                    & -0.35 & 0.81 & 1.9E-2 & high & 2 & 1    &   & 12          \\
         235                                & 17:34:40.5               & -33:48:42                & G354.629-0.611     & 1.32               & -2.9                       & 2.4E+22 & 2.8E+4 & 1.2E+2    & \textbf{1},7         & -0.38 & 0.78 & 1.2E-3 & high & 2 &      &   & 12          \\
         236                                & 17:34:56.7               & -33:05:33                & G355.264-0.269     & 1.32               & -2.9                       & 8.5E+22 & 4.4E+4 & 1.7E+2    & \textbf{1},7         & -0.50 & 1.48 & 3.2E-3 & high & 2 &      &   & 12          \\
         237                                & 17:35:03.6               & -32:39:48                & G355.638-0.057     & 3.73               & -19.8                      & 2.3E+22 &        &           & \textbf{1},7         & -0.68 & 2.18 &        & high & 2 &      &   & 12          \\
         238                                & 17:35:11.7               & -33:30:24                & G354.944-0.537     & 1.32               & -5.9                       & 5.1E+22 & 2.2E+4 & 2.6E+2    & \textbf{1},7         & -0.52 & 1.06 & 2.4E-3 & high & 1 &      &   & 12          \\
         239                                & 17:35:38.5               & -33:16:01                & G355.196-0.486     & 1.32               & -5.3                       & 3.0E+22 & 5.6E+4 & 3.8E+2    & \textbf{1},7         & -1.08 & 0.57 & 2.3E-3 & high & 2 &      &   & 12          \\
         240                                & 17:36:14.1               & -31:49:12                & G356.482+0.189     & 1.33               & -5.5                       & 5.1E+22 &        &           & \textbf{1},7         & -0.46 & 0.84 &        & high & 2 &      &   & 12          \\
         241                                & 17:36:36.4               & -24:11:31                & G002.97+4.22       & 5.21               & 19.7                       & 1.6E+21 &        &           & 9                    & -1.75 &      &        &      &   &      &   & 3           \\
         242                                & 17:42:15.3               & -31:17:45                & G357.609-0.617     & 1.32               & 2.6                        & 4.4E+22 &        &           & 1                    & -0.29 & 0.55 &        & high & 2 &      &   & 12          \\
         243                                & 17:42:50.3               & -29:45:44                & G358.979+0.084     & 5.93               & -2.3                       & 4.8E+22 &        &           & \textbf{1},7         & -0.63 & 1.03 &        & high & 2 & 23   &   & 12          \\
         244                                & 17:43:23.0               & -30:18:48                & G358.572-0.306     & 2.73               & -4.3                       & 3.2E+22 &        &           & \textbf{1},7         & -0.64 & 1.15 &        & high & 1 &      &   & 12          \\
         245                                & 17:43:24.1               & -30:17:58                & G358.586-0.302     & 2.73               & -4.5                       & 3.0E+22 &        &           & 1                    & -0.43 & 1.18 &        & high & 1 &      &   & 12          \\
         246                                & 17:44:29.6               & -29:42:18                & G359.216-0.192     & 5.33               & 15.6                       & 1.7E+22 &        &           & \textbf{1},7         & -0.58 & 0.50 &        & high & 1 &      &   & 12          \\
         247                                & 17:44:32.9               & -29:42:45                & G359.216-0.206     & 5.34               & 15.8                       & 1.9E+22 &        &           & \textbf{1},7         & -1.05 & 0.78 &        & high & 1 &      &   & 12          \\
         248                                & 17:44:41.2               & -28:53:40                & G359.929+0.196     & 2.74               & -3.5                       & 4.3E+22 &        &           & 1                    & -0.66 & 1.49 &        & high & 1 &      &   & 12          \\
         249                                & 17:47:45.4               & -29:02:15                & G000.156-0.452     & 2.85               & 17.0                       & 4.4E+22 &        &           & \textbf{1},7         & -0.45 & 0.94 &        & high & 1 & 23   &   & 12          \\
         250                                & 17:47:45.4               & -29:01:33                & G000.166-0.446     & 2.85               & 16.2                       & 6.3E+22 &        &           & 1                    & -0.29 & 0.59 &        & high & 3 & 23   &   & 12          \\
         251                                & 17:49:24.0               & -28:48:46                & G000.534-0.644     & 2.84               & 16.1                       & 4.5E+22 &        &           & 1                    & -0.69 & 1.19 &        & high & 2 &      &   & 12          \\
         252                                & 17:49:30.6               & -28:53:07                & G000.484-0.702     & 2.83               & 14.2                       & 5.2E+22 &        &           & 1                    & -1.56 & 3.27 &        & high & 2 & 1    &   & 12          \\
         253                                & 17:50:20.7               & -28:52:12                & G000.591-0.851     & 2.83               & 17.3                       & 1.9E+22 &        & 4.1E+1    & 1                    & -0.36 & 0.94 &        & high & 1 &      &   & 12          \\
         254                                & 17:50:46.1               & -26:39:49                & G002.534+0.199     & 2.82               & 9.7                        & 5.5E+22 &        &           & \textbf{1},7         & -0.50 & 1.04 &        & high & 2 & 23   &   & 12          \\
         255                                & 17:53:33.8               & -25:19:42                & G004.003+0.339     & 2.94               & 12.5                       & 3.7E+22 & 8.2E+3 & 6.0E+2    & \textbf{1},7         & -0.52 & 0.85 & 2.5E-3 & high & 3 & 3    &   & 12          \\
         256                                & 17:53:35.9               & -25:20:19                & G003.998+0.327     & 2.94               & 12.4                       & 2.5E+22 &        &           & 1                    & -0.69 & 0.97 &        & high & 3 & 3    &   & 12          \\
         257                                & 17:54:53.9               & -26:11:07                & G003.416-0.354     & 4.71               & -25.3                      & 4.9E+22 &        &           & 1                    & -0.57 & 1.89 &        & high & 1 &      &   & 12          \\
         258                                & 17:55:46.7               & -26:16:47                & G003.434-0.572     & 2.91               & 2.5                        & 3.2E+22 &        &           & 1                    & -1.28 & 1.31 &        & high & 1 &      &   & 12          \\
         259                                & 17:57:48.7               & -24:19:15                & G005.359+0.014     & 2.94               & 12.7                       & 3.1E+22 & 2.3E+4 & 2.3E+2    & \textbf{1},7         & -0.62 & 0.78 & 1.7E-3 & high & 2 &      &   & 12          \\
         260                                & 17:58:44.5               & -24:08:43                & G005.617-0.082     & 4.67               & -26.3                      & 9.1E+22 & 7.4E+3 & 2.5E+3    & \textbf{1},7         & -0.58 & 1.71 & 1.2E-2 & high & 2 & 123  &   & 12          \\
         261                                & 17:58:47.7               & -25:17:40                & G004.627-0.666     & 2.93               & 9.9                        & 2.8E+22 & 3.4E+3 & 7.9E+3    & \textbf{1},7         & -0.86 & 1.58 & 1.9E-2 & high & 2 & 1    &   & 12          \\
         262                                & 18:00:16.0               & -23:59:57                & G005.917-0.311     & 2.94               & 10.1                       & 1.2E+22 & 1.3E+4 & 5.6E+3    & \textbf{1},7         & -0.51 & 0.77 & 1.1E-2 & high & 1 &      &   & 12          \\
         263                                & 18:00:43.7               & -24:04:57                & G005.897-0.444     & 2.94               & 9.7                        & 7.2E+22 & 1.1E+4 & 8.3E+2    & \textbf{1},7         & -1.24 & 2.11 & 8.3E-3 & high & 3 & 123  &   & 12          \\
         264                                & 18:00:51.5               & -24:10:19                & G005.834-0.514     & 2.94               & 16.3                       & 5.0E+22 & 4.2E+3 & 1.8E+3    & \textbf{1},7         & -0.47 & 0.86 & 4.1E-3 & high & 3 &      &   & 12          \\
         265                                & 18:01:17.6               & -22:41:43                & G007.166+0.131     & 6.41               & 80.9                       & 4.0E+22 & 1.6E+4 & 2.7E+3    & 1                    & -0.39 & 1.17 & 1.1E-2 & high & 2 & 123  &   & 12          \\
         266                                & 18:02:02.9               & -23:53:13                & G006.216-0.609     & 3.56               & 18.6                       & 8.1E+22 & 9.2E+3 & 1.7E+3    & \textbf{1},7         & -0.57 & 1.27 & 7.6E-3 & high & 2 & 1    &   & 12          \\
         267                                & 18:02:18.8               & -22:45:03                & G007.234-0.101     & 3.57               & 19.1                       & 4.7E+22 & 1.4E+4 & 1.7E+3    & \textbf{1},7         & -0.44 & 0.92 & 6.4E-3 & high & 1 &      &   & 12          \\
         268                                & 18:05:22.3               & -21:44:37                & G008.459-0.222     & 2.87               & 37.8                       & 4.0E+22 & 1.5E+4 & 6.6E+2    & 1                    & -0.70 & 1.72 & 6.5E-3 & high & 2 & 1    &   & 12          \\
         269                                & 18:05:30.1               & -21:49:37                & G008.401-0.289     & 2.87               & 37.1                       & 6.6E+22 & 1.0E+4 & 1.9E+3    & 7                    & -0.21 & 0.51 & 3.5E-3 & high & 3 & 3    &   & 12          \\
         270                                & 18:05:33.1               & -21:49:36                & G008.407-0.299     & 2.87               & 37.0                       & 4.5E+22 &        & 4.3E+2    & 1                    & -0.31 & 0.79 &        & high & 2 & 3    &   & 12          \\
         271                                & 18:05:44.4               & -21:50:48                & G008.411-0.347     & 2.87               & 38.0                       & 3.8E+22 & 5.8E+3 & 1.3E+3    & \textbf{1},7         & -1.19 & 1.51 & 6.6E-3 & high & 3 &      &   & 12          \\
         272                                & 18:06:19.0               & -21:37:32                & G008.67-0.36       & 2.86               & 36.0                       &         & 1.8E+5 &           & 1                    & -0.44 & 0.40 & 4.0E-4 & high & 3 & 1234 &   & 14,15,19    \\
         273                                & 18:06:19.2               & -21:37:27                & G008.671-0.356     & 2.86               & 34.8                       & 3.0E+23 & 1.5E+4 & 5.2E+3    & \textbf{1},7         & -0.38 & 1.42 & 2.1E-2 & high & 3 & 1234 &   & 12          \\
         274                                & 18:06:23.4               & -21:37:05                & G008.684-0.367     & 2.87               & 37.1                       & 1.3E+23 & 2.5E+4 & 3.5E+3    & \textbf{1},7         & -0.56 & 2.63 & 3.6E-2 & high & 2 & 234  &   & 12          \\
         275                                & 18:06:24.8               & -21:40:10                & G008.642-0.397     & 2.87               & 38.9                       & 4.7E+22 &        & 7.6E+2    & 7                    & -0.10 & 0.19 &        & high & 2 &      &   & 12          \\
         276                                & 18:06:28.8               & -21:34:13                & G008.736-0.362     & 2.87               & 39.4                       & 5.5E+22 & 8.1E+3 & 2.1E+3    & 1                    & -0.53 & 1.42 & 9.5E-3 & high & 3 & 3    &   & 12          \\
         277                                & 18:06:36.7               & -21:37:19                & G008.706-0.414     & 2.87               & 39.0                       & 9.1E+22 & 1.1E+4 & 6.3E+3    & 1                    & -0.29 & 0.72 & 1.1E-2 & high & 2 & 3    &   & 12          \\
         278                                & 18:06:49.3               & -20:59:13                & G009.284-0.147     & 3.81               & 41.7                       & 5.2E+22 & 1.6E+4 & 2.1E+3    & \textbf{1},7         & -0.62 & 1.15 & 9.5E-3 & high & 2 &      &   & 12          \\
         279                                & 18:08:16.7               & -22:05:20                & G008.486-0.979     & 2.91               & 15.8                       & 4.9E+22 & 3.8E+4 & 7.9E+2    & 1                    & -0.52 & 0.82 & 4.8E-3 & high & 2 & 3    &   & 12          \\
         280                                & 18:08:19.6               & -22:04:29                & G008.504-0.982     & 1.25               & 15.3                       & 4.0E+22 & 6.4E+4 & 5.9E+2    & 1                    & -0.35 & 0.48 & 2.7E-3 & high & 2 & 3    &   & 12          \\
         281                                & 18:08:38.2               & -19:51:49                & IRAS18056-1952     & 7.96               & 68.5                       &         & 8.3E+3 & 2.5E+4    & 6                    & -0.59 & 3.08 & 1.0E-1 & high & 3 & 1234 &   & 1           \\
         282                                & 18:08:38.4               & -19:51:52                & G10.47+0.03        & 7.42               & 67.0                       &         & 7.2E+5 &           & 1                    &       & 0.42 & 1.6E-2 & high & 3 & 1234 &   & 14,16       \\
         283                                & 18:08:46.5               & -20:05:50                & G010.284-0.114     & 1.25               & 14.1                       & 1.1E+23 & 7.8E+3 & 2.6E+4    & \textbf{1},7         & -0.35 & 1.19 & 4.2E-2 & high & 2 & 123  &   & 12          \\
         284                                & 18:08:49.2               & -20:05:54                & G010.288-0.124     & 1.25               & 13.9                       & 8.5E+22 & 1.2E+5 & 5.8E+2    & \textbf{1},7         & -0.30 & 0.81 & 5.5E-3 & high & 3 & 123  &   & 12          \\
         285                                & 18:09:20.8               & -20:02:03                & G010.404-0.201     & 1.25               & 11.5                       & 4.4E+22 & 4.5E+3 & 3.0E+4    & \textbf{1},7         & -1.20 & 1.53 & 4.9E-2 & high & 3 & 3    &   & 12          \\
         286                                & 18:09:21.1               & -20:16:10                & G010.199-0.316     & 1.25               & 11.2                       & 3.0E+22 &        & 5.5E+2    & \textbf{1},7         & -0.64 & 2.63 &        & high & 1 & 1    &   & 12          \\
         287                                & 18:10:05.7               & -19:26:46                & G011.004-0.071     & 2.85               & 28.4                       & 4.8E+22 & 5.4E+4 & 1.0E+3    & \textbf{1},7         & -1.22 & 1.77 & 1.4E-2 & high & 2 &      &   & 12          \\
         288                                & 18:10:28.0               & -19:56:04                & G10.6-0.4          & 4.84               & -3.0                       &         &        &           & 1                    & -0.22 & 0.05 & 6.0E-4 & high & 3 & 1234 &   & 14          \\
         289                                & 18:10:46.9               & -17:34:15                & G012.72+0.69       & 1.24               & 17.3                       & 1.6E+22 &        &           & 1                    & -0.35 & 0.04 &        &      & 2 &      &   & 3           \\
         290                                & 18:10:50.6               & -17:55:46                & G012.418+0.506     & 1.24               & 18.3                       & 1.4E+23 & 1.6E+4 & 8.1E+2    & \textbf{1},7         & -0.71 & 1.64 & 7.2E-3 & high & 3 & 13   &   & 12          \\
         291                                & 18:11:31.3               & -19:30:41                & G011.109-0.397     & 4.85               & 0.3                        & 8.9E+22 & 3.5E+3 & 6.3E+3    & \textbf{1},7         & -0.71 & 1.93 & 2.0E-2 & high & 3 & 3    &   & 12          \\
         292                                & 18:11:32.0               & -19:30:39                & G11.11-0.4         & 4.85               & 1.0                        &         &        &           & 1                    &       &      &        & high & 3 & 3    &   & 14,18       \\
         293                                & 18:11:51.1               & -17:31:30                & G12.89+0.49        & 1.25               &                            &         &        &           & 2                    & -0.45 &      &        & high &   & 1234 &   & 19          \\
         294                                & 18:11:58.6               & -19:36:04                & G011.082-0.534     & 2.85               & 29.5                       & 9.1E+22 & 3.2E+4 & 1.9E+3    & 1                    & -0.32 & 0.79 & 7.7E-3 & high & 2 & 1    &   & 12          \\
         295                                & 18:12:11.2               & -18:41:35                & G011.902-0.141     & 3.83               & 37.9                       & 8.9E+22 & 7.2E+3 & 2.4E+3    & \textbf{1},7         & -0.53 & 1.74 & 1.2E-2 & high & 3 & 234  &   & 12          \\
         296                                & 18:13:56.3               & -17:28:36                & G013.169+0.077     & 3.86               & 49.7                       & 3.1E+22 & 3.8E+4 & 6.3E+2    & 1                    & -0.62 & 1.45 & 7.2E-3 & high & 2 &      &   & 12          \\
         297                                & 18:14:01.3               & -17:28:39                & G013.178+0.059     & 3.86               & 49.4                       & 9.1E+22 & 6.1E+3 & 2.4E+3    & 1                    & -0.43 & 1.36 & 8.9E-3 & high & 2 & 123  &   & 12          \\
         298                                & 18:14:08.2               & -17:57:04                & G012.77-0.19       & 2.95               & 35.6                       & 1.4E+23 &        &           & 1                    & -0.61 &      &        &      & 2 &      &   & 3           \\
         299                                & 18:14:10.0               & -17:27:22                & G013.213+0.039     & 3.87               & 51.9                       & 5.8E+22 & 3.0E+3 & 5.1E+3    & 1                    & -0.29 & 0.64 & 5.5E-3 & high & 3 &      &   & 12          \\
         300                                & 18:14:12.6               & -17:57:34                & G012.776-0.211     & 2.95               & 35.5                       & 3.5E+22 & 1.3E+4 & 7.4E+2    & 1                    & -0.39 & 0.66 & 2.5E-3 & high & 1 &      &   & 12          \\
         301                                & 18:14:22.1               & -17:52:02                & G012.87-0.20       & 2.95               & 35.5                       & 1.0E+23 &        &           & 1                    & -0.12 & 0.36 &        &      & 2 &      &   & 3           \\
         302                                & 18:14:36.8               & -17:29:25                & G013.234-0.071     & 3.85               & 38.1                       & 3.0E+22 & 7.7E+4 & 7.1E+2    & 1                    & -0.73 & 1.31 & 8.9E-3 & high & 2 &      &   & 12          \\
         303                                & 18:14:39.6               & -17:48:36                & G012.96-0.23       & 2.94               & 35.2                       & 1.2E+23 &        &           & 1                    & -0.62 & 2.02 &        &      & 2 & 3    &   & 3           \\
         304                                & 18:14:41.2               & -17:29:23                & G013.243-0.086     & 2.95               & 36.8                       & 1.4E+23 & 1.9E+4 & 2.2E+3    & 1                    & -0.33 & 0.89 & 8.0E-3 & high & 2 & 13   &   & 12          \\
         305                                & 18:14:41.8               & -17:54:23                & G012.878-0.287     & 2.93               & 33.4                       & 5.4E+22 & 7.3E+4 & 8.3E+1    & \textbf{1},7         & -0.50 & 1.28 & 2.0E-3 & high & 3 &      &   & 12          \\
         306                                & 18:14:42.3               & -17:37:10                & G013.131-0.152     & 3.85               & 45.1                       & 5.5E+22 & 9.1E+3 & 1.3E+3    & \textbf{1},7         & -0.64 & 1.01 & 4.9E-3 & high & 3 & 1    &   & 12          \\
         $^\dagger$307                      & 18:15:37.3               & +03:48:19                & LDN 492            & 0.24               & 7.7                        & 3.9E+21 & 6.5E+4 &           & 2,\textbf{11}        & -0.35 & 0.04 & 4.4E-6 & low  & 1 &      &   & 6,24,31     \\
         308                                & 18:15:37.7               & -17:34:06                & G013.281-0.321     & 3.85               & 41.0                       & 3.5E+22 & 2.4E+5 & 4.7E+2    & \textbf{1},7         & -1.16 & 2.13 & 1.6E-2 & high & 2 &      &   & 12          \\
         309                                & 18:15:39.9               & -17:34:37                & G013.28-00.34-MM1  & 3.85               & 41.3                       & 2.9E+22 &        &           & \textbf{1},4         & -0.59 & 1.09 & 1.5E-3 & high &   &      &   & 13          \\
         310                                & 18:15:40.0               & -17:34:44                & G013.276-0.334     & 3.85               & 41.3                       & 5.2E+22 & 5.6E+3 & 2.8E+3    & \textbf{1},7         & -1.00 & 1.32 & 9.2E-3 & high & 1 &      &   & 12          \\
         311                                & 18:15:41.0               & -17:33:18                & G013.299-0.326     & 3.85               & 40.5                       & 2.5E+22 & 2.5E+4 & 5.2E+2    & \textbf{1},7         & -0.83 & 1.45 & 5.6E-3 & high & 1 &      &   & 12          \\
         312                                & 18:16:22.0               & -16:53:02                & G013.97-0.15       & 3.85               & 40.2                       & 4.5E+22 &        &           & \textbf{1},9         & -0.53 & 0.09 &        &      & 2 &      &   & 3           \\
         313                                & 18:16:38.2               & -16:51:09                & G014.02-0.19       & 3.85               & 40.0                       & 7.0E+22 &        &           & \textbf{1},9         & -0.47 & 0.45 &        &      & 2 &      &   & 3           \\
         314                                & 18:16:40.7               & -16:45:48                & G014.11-0.16       & 3.86               & 39.1                       & 2.8E+22 &        &           & 1                    & -0.48 & 0.34 &        &      & 2 &      &   & 3           \\
         315                                & 18:16:59.4               & -18:02:30                & LDN 328-IRS        & 1.25               & 6.7                        &         &        &           & 9                    & -0.66 & 0.04 & 7.2E-7 & low  & 2 &      &   & 26          \\
         316                                & 18:17:01.3               & -16:38:48                & G014.25-0.17       & 3.86               & 38.3                       & 7.1E+22 &        &           & 1                    & -0.78 &      &        & high & 2 &      &   & 3           \\
         317                                & 18:17:02.3               & -16:38:21                & G014.26-0.17       & 3.86               & 38.5                       & 6.4E+22 &        &           & \textbf{1},9         & -0.85 & 0.44 &        &      & 2 &      &   & 3           \\
         318                                & 18:17:16.5               & -17:01:16                & G013.97-00.45-MM1  & 3.06               & 20.0                       &         &        &           & 1                    & -0.73 & 0.31 &        & high &   &      &   & 13          \\
         319                                & 18:17:34.8               & -17:06:52                & G013.91-00.51-MM1  & 3.02               & 23.0                       & 7.7E+22 &        &           & \textbf{1},3         & -0.64 & 0.69 & 2.2E-3 & high &   &      &   & 13          \\
         320                                & 18:17:35.1               & -17:06:53                & G013.902-0.516     & 3.01               & 23.3                       & 4.8E+22 & 1.4E+4 & 7.8E+2    & \textbf{1},7         & -1.59 & 1.00 & 4.0E-3 & high & 2 &      &   & 12          \\
         321                                & 18:18:12.7               & -16:49:34                & G014.227-0.511     & 1.84               & 19.4                       & 1.6E+23 & 1.2E+4 & 1.5E+3    & \textbf{1},7         & -0.51 & 1.16 & 7.0E-3 & high & 2 & 123  &   & 12          \\
         322                                & 18:18:13.1               & -16:57:20                & G014.114-00.574    & 3.06               & 20.1                       &         & 1.3E+3 & 8.0E+2    & \textbf{1},7         & -0.52 & 2.00 & 3.8E-3 & high & 2 & 13   &   & 28          \\
         323                                & 18:18:57.2               & -13:40:14                & G017.09+0.82       & 1.87               & 22.4                       & 3.9E+22 &        &           & \textbf{1},9         & -0.85 & 0.04 &        &      & 2 &      &   & 3           \\
         324                                & 18:19:02.9               & -16:30:29                & G014.63-00.57-MM3  & 1.83               & 17.4                       & 5.2E+22 &        &           & 4                    &       &      &        & high &   &      &   & 13          \\
         325                                & 18:19:11.2               & -16:29:56                & G014.626-0.562     & 1.83               & 18.0                       & 2.8E+22 & 1.9E+3 & 5.4E+2    & \textbf{1},7         & -0.66 & 1.25 & 2.1E-3 & high & 1 & 123  &   & 12          \\
         326                                & 18:19:12.1               & -13:33:32                & G017.19+00.81-MM3  & 1.87               & 22.7                       & 5.3E+22 &        &           & \textbf{1},4         & -0.35 & 1.65 & 2.8E-3 & high &   & 3    &   & 13          \\
         327                                & 18:19:12.5               & -16:19:49                & G014.777-0.487     & 3.08               & 21.8                       & 2.3E+22 & 4.9E+3 & 5.0E+3    & 1                    & -0.46 & 0.52 & 5.2E-3 & high & 2 &      &   & 12          \\
         328                                & 18:19:12.9               & -13:33:46                & G017.19+00.81-MM2  & 1.88               & 22.8                       & 1.7E+23 &        &           & 1                    & -0.48 & 0.66 & 3.1E-3 & high &   & 3    &   & 13          \\
         329                                & 18:19:14.3               & -16:30:41                & G014.63-00.57-MM2  & 1.84               & 18.4                       & 1.5E+23 &        &           & \textbf{3},4         & -0.78 &      &        & high &   & 123  &   & 13          \\
         330                                & 18:19:15.2               & -16:29:59                & G014.63-00.57-MM1  & 1.84               & 18.6                       & 2.6E+23 &        &           & 3,4,\textbf{5}       & -2.06 & 2.70 & 2.2E-2 & high &   & 123  &   & 13          \\
         331                                & 18:19:17.4               & -16:44:04                & G014.39-00.75A-MM2 & 1.83               & 17.6                       &         &        &           & \textbf{1},4         & -0.45 &      &        & high &   &      &   & 13          \\
         332                                & 18:19:19.0               & -16:43:49                & G014.39-00.75A-MM1 & 1.83               & 17.8                       & 5.7E+22 &        &           & \textbf{1},4         & -0.52 &      &        & high &   &      &   & 13          \\
         333                                & 18:19:33.3               & -16:45:01                & G014.39-00.75B-MM3 & 4.88               &                            & 5.7E+22 &        &           & 1                    & -5.79 &      &        & high &   &      &   & 13          \\
         334                                & 18:20:24.8               & -16:11:35                & M17S               & 1.85               & 20.0                       &         & 5.0E+5 &           & 1                    &       & 1.40 & 4.0E-4 & high & 3 & 1234 &   & 14,15       \\
         335                                & 18:20:50.8               & -14:06:01                & G016.93+00.24-MM1  & 1.5                & 23.8                       & 4.2E+22 &        &           & 1                    & -0.62 &      &        & high &   &      &   & 13          \\
         336                                & 18:21:09.1               & -14:31:49                & IRAS18182-1433     & 3.84               & 59.1                       &         &        &           & \textbf{1},3,12      & -0.44 &      &        & high & 2 & 1234 & Y & 27          \\
         337                                & 18:21:09.2               & -14:31:47                & IRAS18182-1433     & 3.84               & 59.0                       &         & 1.4E+4 & 1.3E+3    & 6                    & -0.35 & 1.99 & 1.1E-2 & high & 3 & 1234 & Y & 1           \\
         338                                & 18:21:10.0               & -14:31:44                & IRAS18182-1433     & 3.84               & 59.0                       &         &        &           & 1                    &       & 1.74 & 1.6E-2 & high & 2 & 1234 & Y & 14,17       \\
         339                                & 18:25:01.8               & -13:09:06                & G018.26-00.24-MM5  & 3.93               & 66.6                       & 6.0E+22 &        &           & 4                    &       &      &        & high &   &      &   & 13          \\
         340                                & 18:25:04.5               & -13:08:27                & G018.26-00.24-MM4  & 3.95               & 68.8                       & 5.7E+22 &        &           & 5                    & -1.14 &      &        & high &   & 1234 &   & 13          \\
         341                                & 18:25:05.6               & -13:08:20                & G018.26-00.24-MM3  & 3.94               & 68.6                       & 7.1E+22 &        &           & \textbf{1},4,5       & -1.12 & 6.10 & 1.6E-2 & high &   & 1234 &   & 13          \\
         342                                & 18:25:06.4               & -13:08:51                & G018.26-00.24-MM2  & 3.94               & 67.8                       & 8.9E+22 &        &           & \textbf{1},4,5       & -1.03 &      &        & high &   & 1234 &   & 13          \\
         343                                & 18:25:10.7               & -12:42:28                & IRAS18223-1243     & 3.24               & 45.5                       &         &        &           & 1                    & -0.31 &      &        & high & 2 &      &   & 27          \\
         344                                & 18:25:11.8               & -13:08:04                & G018.26-00.24-MM1  & 3.94               & 68.4                       & 9.8E+22 &        &           & \textbf{1},4,5       & -1.18 &      &        & high &   & 13   &   & 13          \\
         345                                & 18:25:54.4               & -11:52:34                & G019.472+0.171     & 1.5                & 19.5                       & 1.4E+23 & 1.3E+3 & 2.8E+4    & 1                    & -0.51 & 2.58 & 5.2E-2 & high & 2 & 1234 &   & 12          \\
         346                                & 18:27:38.3               & -11:56:40                & G19.61-0.23        & 3.27               & 43.0                       & 3.4E+16 & 4.6E+6 & 1.5E+1    & \textbf{1},13,15     & -0.37 & 0.21 & 1.4E-3 & high & 3 & 1234 &   & 10,14,16,20 \\
         347                                & 18:28:10.7               & -11:28:48                & G20.08-0.14        & 4.06               & 42.0                       &         &        &           & 1                    &       & 0.05 & 3.0E-4 & high & 3 & 1234 &   & 14,15,16    \\
         $^\dagger$348                      & 18:29:47.5               & +01:17:01                & Serp S68N          & 0.24               & 8.8                        &         &        &           & 12                   & -1.61 &      &        & low  & 2 & 14   & Y & 22          \\
         $^\dagger$349                      & 18:29:51.2               & +01:16:41                & Serp SMM 5         & 0.24               & 8.4                        &         &        &           & 11,\textbf{12}       & -0.74 &      &        & low  & 2 & 14   & Y & 22          \\
         $^\dagger$350                      & 18:29:56.7               & +01:13:16                & Serp SMM 4         & 0.24               & 8.1                        &         &        &           & 2,3,11,\textbf{12}   & -0.40 &      &        & low  & 2 & 13   & Y & 22          \\
         351                                & 18:30:00.2               & +01:02:12                & G031.41+5.24       & 0.24               & 8.3                        & 9.7E+21 &        &           & 1                    & -1.22 &      &        &      &   &      &   & 3           \\
         352                                & 18:30:02.3               & -12:15:38                & IRAS18272-1217     & 3.29               & 34.0                       &         &        &           & 1                    & -1.20 &      &        & high & 2 &      &   & 27          \\
         $^\dagger$353                      & 18:30:14.4               & -01:33:33                & J1830144-013333    & 0.24               & 8.1                        &         &        &           & 9                    & -0.24 & 0.17 & 8.1E-6 & low  & 2 &      &   & 26          \\
         $^\dagger$354                      & 18:30:15.6               & -02:07:19                & J1830156-020719    & 0.24               & 6.7                        &         &        &           & 9                    & -0.90 & 0.27 & 5.5E-5 & low  & 2 &      &   & 26          \\
         $^\dagger$355                      & 18:30:16.2               & -01:52:52                & J1830162-015252    & 0.24               & 6.7                        &         &        &           & 9                    & -0.83 & 0.22 & 2.0E-5 & low  & 2 &      &   & 26          \\
         356                                & 18:31:35.4               & -01:54:21                & G028.97+3.54       & 0.24               & 7.2                        & 1.4E+22 &        &           & \textbf{1},9         & -1.29 & 0.44 &        &      & 2 &      &   & 3           \\
         357                                & 18:31:43.3               & -09:22:28                & IRAS18290-0924     & 4.74               & 84.3                       &         &        &           & \textbf{2},3         & -0.34 &      &        & high & 2 & 1234 &   & 27          \\
         358                                & 18:32:14.5               & -01:59:24                & G028.97+3.36       & 0.24               & 7.3                        & 2.5E+22 &        &           & \textbf{1},9         & -1.25 &      &        &      & 2 &      &   & 3           \\
         $^\dagger$359                      & 18:32:17.2               & -01:59:11                & G028.97+3.35       & 0.24               & 7.3                        & 2.3E+22 &        &           & 1                    & -2.80 &      &        &      & 2 &      &   & 3           \\
         $^\dagger$360                      & 18:32:42.4               & -02:47:56                & J1832424-024756    & 0.24               & 6.3                        &         &        &           & 9                    & -0.47 & 0.10 & 4.3E-6 & low  & 2 &      &   & 26          \\
         361                                & 18:33:15.2               & -00:46:22                & G030.17+3.69       & 0.24               & 9.1                        & 6.4E+21 &        &           & \textbf{1},9         & -0.46 &      &        &      &   &      &   & 3           \\
         362                                & 18:34:23.5               & -08:32:20                & G023.28-00.12-MM1  & 5.3                & 99.0                       & 6.5E+22 &        &           & 1                    & -0.47 &      &        & high &   & 3    &   & 13          \\
         363                                & 18:36:18.3               & -07:41:00                & G024.37-00.15-MM2  & 3.65               & 56.2                       & 4.4E+22 &        &           & \textbf{1},5         & -1.11 &      &        & high &   &      &   & 13          \\
         364                                & 18:36:27.8               & -07:40:24                & G024.37-00.15-MM1  & 3.6                & 59.2                       & 4.9E+22 &        &           & \textbf{1},4         & -0.59 &      &        & high &   & 1    &   & 13          \\
         365                                & 18:36:27.9               & -07:40:25                & IRAS18337-0743     & 3.64               & 57.9                       &         &        &           & 1                    & -0.52 &      &        & high & 2 & 1    &   & 27          \\
         366                                & 18:37:12.2               & -07:11:23                & G024.94-00.15-MM2  & 3.79               & 48.2                       & 5.5E+22 &        &           & \textbf{1},4         & -0.66 & 3.00 & 6.2E-3 & high &   & 3    &   & 13          \\
         367                                & 18:37:19.7               & -07:11:41                & G024.94-00.15-MM1  & 3.79               & 47.4                       & 6.5E+22 &        &           & \textbf{1},3,4,5     & -0.80 & 1.34 & 3.3E-3 & high &   & 3    &   & 13          \\
         368                                & 18:37:21.3               & -07:33:07                & G024.61-00.33-MM2  & 3.77               & 43.6                       & 3.5E+22 &        &           & 4                    & -0.07 &      &        & high &   &      &   & 13          \\
         369                                & 18:37:23.1               & -07:31:39                & G024.61-00.33-MM1  & 3.77               & 42.8                       & 5.9E+22 &        &           & \textbf{1},4,5       & -0.72 &      &        & high &   & 24   &   & 13          \\
         $^\dagger$370$^*$                  & 18:38:08.1               & -06:46:52                & G025.382-00.147    & 5.77               & 96.7                       &         & 2.0E+6 & 4.7E+1    & 10                   &       & 1.30 & 2.0E-3 & high & 2 & 134  &   & 11          \\
         $^\dagger$371$^*$                  & 18:38:40.3               & -05:35:06                & IRAS18360-0537     & 6.06               & 103.5                      &         & 8.0E+6 & 1.0E+1    & 13                   &       & 1.50 & 1.5E-3 & high & 2 & 134  &   & 8           \\
         372                                & 18:39:04.7               & -06:24:21                & G025.82-0.18       & 5.47               & 93.7                       & 5.6E+22 &        &           & 1                    & -0.37 & 1.53 &        & high & 2 & 1234 &   & 3           \\
         373                                & 18:39:36.8               & -05:54:42                & G026.32-0.07       & 5.87               & 100.3                      & 2.7E+22 &        &           & \textbf{1},9         & -0.50 & 1.21 &        &      & 2 &      &   & 3           \\
         374                                & 18:39:55.9               & -05:38:52                & IRAS18372-0541     & 1.75               & 23.6                       &         &        &           & 1                    & -0.59 &      &        & high & 2 & 23   &   & 27          \\
         375                                & 18:43:01.8               & -04:14:27                & G028.20-0.07       & 5.68               & 97.1                       & 5.1E+22 &        &           & 1                    & -0.26 & 0.06 &        & high & 2 & 13   & Y & 3           \\
         376                                & 18:45:12.2               & -02:01:12                & IRAS18426-0204     & 1.78               & 15.0                       &         &        &           & 12                   & -0.41 &      &        & high & 2 & 23   &   & 27          \\
         377                                & 18:46:22.4               & -02:14:20                & IRAS18437-0216     & 7.15               & 110.8                      &         &        &           & \textbf{1},3,12      & -0.40 &      &        & high & 2 & 3    &   & 27          \\
         378                                & 18:47:33.0               & -01:12:36                & G31.41+0.31        & 5.17               & 97.0                       &         &        &           & 1                    & -0.65 &      &        & high & 3 & 1234 &   & 14,15       \\
         379                                & 18:47:34.4               & -01:12:46                & G31.41+0.31        & 14.33              &                            &         &        &           & 2                    & -0.65 &      &        & high & 3 & 1234 &   & 19          \\
         380                                & 18:47:36.8               & -03:15:15                & G029.60-0.63       & 4.27               & 77.2                       & 3.6E+22 &        &           & 1                    & -0.98 & 1.77 & 8.9E-3 & high & 2 & 23   &   & 3           \\
         381                                & 18:47:41.9               & -01:52:13                & G030.90+00.00B-MM2 & 5.42               & 92.8                       &         &        &           & \textbf{1},4         & -0.42 & 1.76 & 9.4E-3 & high &   &      &   & 13          \\
         382                                & 18:47:48.2               & -01:51:30                & G030.90+00.00C-MM3 & 5.47               & 94.3                       & 4.3E+22 &        &           & \textbf{1},4         & -0.27 &      &        & high &   &      &   & 13          \\
         383                                & 18:48:39.7               & -03:03:56                & IRAS18460-0307     & 4.38               & 83.7                       &         &        &           & \textbf{1},12        & -0.64 &      &        & high & 2 &      &   & 27          \\
         384                                & 18:49:52.2               & -00:18:57                & IRAS18472-0022     & 2.51               & 49.0                       &         &        &           & \textbf{1},12        & -0.57 &      &        & high & 2 &      &   & 27          \\
         385                                & 18:52:20.3               & +00:26:20                & G033.42+0.00       & 2.02               & 10.6                       & 4.0E+21 &        &           & 1                    & -1.02 &      &        &      & 2 & 23   &   & 3           \\
         386                                & 18:53:16.7               & +01:14:43                & G034.25+0.16       & 5.17               & 58.1                       & 1.9E+23 &        &           & \textbf{1},9         & -3.55 &      &        &      & 2 & 1234 &   & 3           \\
         388                                & 18:53:18.4               & +01:15:00                & IRAS18507+0110     & 3.33               & 58.5                       &         & 7.6E+4 & 1.6E+3    & 6                    & -0.66 & 4.83 & 5.3E-2 & high & 3 & 1234 &   & 1           \\
         387                                & 18:53:18.4               & +01:14:57                & W44                & 3.33               & 57.8                       &         &        &           & 1,\textbf{2},10      & -0.27 &      &        & high & 3 & 1234 &   & 19,20       \\
         389                                & 18:53:18.5               & +01:14:58                & G34.26+0.15        & 5.17               & 58.0                       &         & 3.6E+5 &           & 1                    &       & 1.50 & 1.4E-3 & high & 3 & 1234 & Y & 14,15       \\
         $^\dagger$390                      & 18:53:18.6               & +01:14:58                & G34.26+0.15        & 13.99              &                            &         & 1.1E+8 & 76(11)    & 1,10,13              &       & 1.00 & 1.0E-4 & high & 3 & 1234 & Y & 5           \\
         391                                & 18:53:23.2               & +01:53:16                & G034.85+00.43-MM1  & 3.21               & 55.7                       &         &        &           & 4                    &       &      &        & high &   &      &   & 13          \\
         392                                & 18:54:40.6               & +01:38:04                & IRAS18521+0134     & 5.07               & 76.0                       &         &        &           & \textbf{1},2,12      & -0.89 &      &        & high & 2 & 12   &   & 27          \\
         393                                & 18:56:58.2               & +01:18:44                & G034.71-00.63-MM2  & 2.51               & 45.8                       & 5.2E+22 &        &           & \textbf{1},3         & -0.35 &      &        & high &   &      &   & 13          \\
         394                                & 18:57:05.2               & +02:06:29                & G035.49-00.30A-MM1 & 3.99               & 55.6                       & 6.6E+22 &        &           & \textbf{1},4         & -0.66 & 7.40 & 1.7E-2 & high &   & 3    &   & 13          \\
         395                                & 18:57:08.1               & +02:10:47                & G035.49-00.30B-MM3 & 2.5                & 45.9                       & 4.2E+22 &        &           & 4                    & -0.18 &      &        & high &   &      &   & 13          \\
         396                                & 18:57:08.4               & +02:09:01                & G035.49-00.30B-MM2 & 2.5                & 45.4                       & 5.3E+22 &        &           & 4                    & -0.20 & 0.84 & 1.4E-3 & high &   &      &   & 13          \\
         397                                & 18:57:40.7               & +01:16:09                & G034.77-00.81-MM1  & 2.48               & 43.7                       &         &        &           & \textbf{1},4         & -0.76 &      &        & high &   &      &   & 13          \\
         398                                & 18:57:53.3               & +04:18:17                & IRAS18553+0414     & 0.92               & 10.0                       &         &        &           & \textbf{1},2,12      & -0.57 &      &        & high & 2 & 134  &   & 27          \\
         399                                & 18:59:04.7               & +03:38:57                & G037.05-0.03       & 4.58               & 81.3                       & 3.3E+22 &        &           & 1                    & -0.29 &      &        &      & 2 & 234  &   & 3           \\
         400                                & 19:01:54.0               & +04:12:49                & G037.87-00.40      & 4.2                & 58.8                       &         &        &           & 1                    &       &      &        & high & 3 & 34   &   & 14,18       \\
         401                                & 19:01:55.3               & +02:07:55                & G036.02-1.36       & 2.18               & 31.8                       & 8.6E+21 &        &           & \textbf{1},9         & -0.60 & 0.26 &        &      &   &      &   & 3           \\
         402                                & 19:03:44.7               & +05:33:45                & G039.28-0.19       & 4.06               & 70.5                       & 2.2E+22 &        &           & 9                    & -0.34 &      &        &      & 2 &      &   & 3           \\
         403                                & 19:03:45.1               & +05:40:45                & IRAS19012+0536     & 3.7                & 65.8                       &         &        &           & \textbf{2},3,12      & -0.65 &      &        & high & 2 & 1234 & Y & 27          \\
         404                                & 19:07:32.0               & +05:15:46                & G039.45-1.17       & 0.36               & 12.7                       & 3.8E+21 &        &           & 1                    & -0.36 & 0.06 &        &      & 2 &      &   & 3           \\
         405                                & 19:10:34.0               & +09:08:24                & G043.24-00.05      & 0.29               & 7.3                        &         &        &           & 1                    &       & 1.27 & 5.6E-2 & high & 3 & 13   &   & 14,18       \\
         406                                & 19:19:48.4               & +14:02:27                & IRAS19175+1357     & 0.79               & 14.6                       &         &        &           & 3                    & -0.32 &      &        & high & 2 & 3    &   & 27          \\
         407                                & 19:22:42.6               & +14:09:44                & G049.07-0.33       & 5.13               & 60.4                       & 3.0E+22 &        &           & 1                    & -0.54 &      &        & high & 2 & 13   &   & 3           \\
         408                                & 19:24:19.7               & +14:38:03                & IRAS19220+1432     & 5.35               & 68.8                       &         &        &           & \textbf{1},2,3,12    & -0.40 &      &        & high & 2 & 2    &   & 27          \\
         409                                & 19:26:52.8               & +13:49:35                & G049.25-1.38       & 0.06               & 5.7                        & 5.9E+21 &        &           & 9                    & -1.64 &      &        &      &   &      &   & 3           \\
         410                                & 19:29:04.2               & +17:55:16                & G053.10+0.11       & 1.31               & 22.2                       & 8.9E+21 &        &           & 1                    & -0.21 & 0.09 &        &      & 2 &      &   & 3           \\
         411                                & 19:29:08.9               & +17:55:14                & G053.11+0.09       & 1.31               & 22.0                       & 1.1E+22 &        &           & 1                    & -0.30 & 0.19 &        &      & 2 &      &   & 3           \\
         412                                & 19:29:12.7               & +17:55:52                & G053.12+0.08       & 1.31               & 22.3                       & 2.4E+22 &        &           & \textbf{1},9         & -0.58 & 0.12 &        &      & 2 & 2    &   & 3           \\
         413                                & 19:29:12.9               & +17:56:59                & G053.14+0.09       & 1.32               & 22.3                       & 1.5E+22 &        &           & \textbf{1},9         & -0.83 & 0.03 &        &      & 2 & 2    &   & 3           \\
         414                                & 19:30:19.6               & +17:44:19                & G053.08-0.24       & 1.43               & 23.6                       & 6.5E+21 &        &           & 1                    & -0.99 &      &        &      & 2 &      &   & 3           \\
         415                                & 19:30:55.7               & +18:29:55                & G053.81-00.00-MM1  & 1.56               & 24.1                       & 6.9E+22 &        &           & \textbf{1},4         & -0.34 & 7.40 & 9.6E-3 & high &   &      &   & 13          \\
         $^\dagger$416                      & 19:37:01.4               & +07:34:07                & B335 SMM1          & 0.3                & 8.4                        &         &        &           & 2,11,\textbf{12}     & -0.46 &      &        & low  & 2 &      & Y & 22          \\
         $^\dagger$417                      & 19:41:04.5               & +10:57:02                & LDN 694-2          & 0.4                & 9.6                        & 4.6E+21 & 1.8E+4 &           & 2,\textbf{11}        & -0.46 & 0.05 & 4.9E-6 & low  & 1 &      &   & 6,24,31     \\
         418                                & 19:43:11.0               & +23:44:06                & IRAS19410+2336     & 2.16               & 22.4                       &         &        &           & \textbf{1},3,12      & -0.64 &      &        & high & 2 & 1234 & Y & 27          \\
         419                                & 19:43:29.0               & +23:40:22                & IRAS19413+2332     & 2.16               & 20.8                       &         &        &           & \textbf{1},3,12      & -0.48 &      &        & high & 2 & 3    &   & 27          \\
         420                                & 19:46:20.0               & +24:35:29                & G060.88-00.13      & 2.17               & 23.3                       &         &        &           & 1                    &       &      &        & high & 3 & 13   & Y & 14,18       \\
         $^\dagger$421                      & 20:10:13.1               & +27:28:17                & IRAS20081+2720     & 0.09               & 5.7                        &         &        &           & 1                    & -0.93 &      &        & high & 2 & 3    &   & 27          \\
         422                                & 20:19:39.0               & +40:56:38                & G78.438+2.659      & 2.17               & 3.3                        &         &        &           & 1                    &       &      &        & high & 3 & 3    &   & 14,18       \\
         423                                & 20:27:25.7               & +37:22:52                & SH 2-106 FIR       & 3.41               & -1.0                       &         &        &           & 1                    & -0.34 &      &        & high & 3 & 34   &   & 20          \\
         $^\dagger$424                      & 20:31:15.2               & +40:22:21                & G079.24+0.53       & 2.59               & 0.3                        & 2.6E+22 &        &           & 1                    & -0.40 & 0.71 &        &      & 2 &      &   & 3           \\
         425                                & 20:34:19.9               & +40:31:12                & G079.71+0.15       & 2.53               & 1.0                        & 4.9E+21 &        &           & \textbf{1},9         & -0.57 & 0.12 &        &      & 2 &      &   & 3           \\
         426                                & 20:34:58.8               & +41:34:47                & IRAS20332+4124     & 2.65               & -2.0                       &         &        &           & \textbf{1},12        & -0.41 &      &        & high & 2 &      &   & 27          \\
         427                                & 20:35:51.9               & +43:02:36                & G081.90+1.43       & 2                  & 11.0                       & 4.8E+21 &        &           & \textbf{1},9         & -1.77 & 0.02 &        &      &   &      &   & 3           \\
         428                                & 20:35:56.7               & +42:48:48                & G081.72+1.28       & 2.19               & 3.7                        & 1.1E+22 &        &           & \textbf{1},9         & -0.72 & 0.16 &        &      &   &      &   & 3           \\
         429                                & 20:39:00.7               & +42:23:07                & G081.72+0.57       & 2.29               & -3.1                       & 1.4E+23 &        &           & 1                    & -0.69 & 0.97 & 3.4E-2 &      & 2 & 1234 & Y & 3           \\
         430                                & 20:39:00.9               & +42:22:50                & W75OH              & 2.29               & -3.3                       &         &        &           & 1,\textbf{2},10,11   & -0.39 &      &        & high &   & 1234 & Y & 19,20       \\
         431                                & 20:39:01.0               & +42:19:53                & G081.68+00.54      & 1.55               & -8.2                       &         &        &           & 1                    &       & 0.26 & 3.6E-4 & high & 3 & 123  & Y & 14,18       \\
         432                                & 20:39:06.5               & +68:02:13                & LDN 1157           & 0.87               & 2.7                        &         &        &           & 2,11,\textbf{12}     & -0.33 &      &        & low  & 2 & 13   & Y & 22          \\
         433                                & 20:40:56.6               & +67:23:04                & LDN 1148B          & 0.87               & 2.6                        &         &        &           & 9                    & -1.14 & 0.11 & 2.3E-6 & low  & 2 &      &   & 26          \\
         434                                & 20:42:39.2               & +42:25:23                & G082.17+0.07       & 1.67               & 10.1                       & 1.0E+22 &        &           & \textbf{1},9         & -0.29 & 0.01 &        &      & 2 &      &   & 3           \\
         $^\dagger$435                      & 20:42:58.8               & +67:48:18                & LDN 1155C-2        & 0.87               & 1.6                        & 1.9E+21 & 6.6E+3 &           & 11                   & -0.47 & 0.07 & 3.9E-6 & low  & 1 &      &   & 6,24        \\
         $^\dagger$436                      & 20:43:30.0               & +67:52:42                & LDN 1155C-1        & 0.87               & 2.9                        & 2.1E+21 & 5.1E+4 &           & 11                   & -0.48 & 0.09 & 2.3E-5 & low  & 1 &      &   & 6,24        \\
         437                                & 20:49:27.8               & +41:25:54                & G082.18-1.54       & 1.56               & 2.8                        & 8.4E+21 &        &           & 9                    & -0.12 &      &        &      &   &      &   & 3           \\
         438                                & 20:49:30.8               & +41:27:23                & G082.21-1.53       & 1.56               & 2.7                        & 1.0E+22 &        &           & 9                    & -0.21 &      & 2.0E-4 &      & 2 &      &   & 3           \\
         439                                & 20:58:15.6               & +43:48:54                & G085.05-1.25       & 5.12               & -37.5                      & 1.1E+22 &        &           & \textbf{1},9         & -0.82 & 0.41 &        &      & 2 &      & Y & 3           \\
         $^\dagger$440                      & 21:00:13.2               & +50:20:50                & LDN 981-1          & 1.61               & 0.0                        & 1.2E+21 & 5.0E+3 &           & 11                   & -0.39 & 0.10 & 1.1E-5 & low  & 1 &      &   & 6,24        \\
         441                                & 21:02:21.2               & +67:54:20                & IRAS 21017+6742    & 0.87               & 2.9                        &         &        &           & 9                    & -0.62 & 0.22 & 1.7E-5 & low  & 2 &      & Y & 26          \\
         442                                & 21:02:27.3               & +67:54:18                & J21022744+6754186  & 0.87               & 2.8                        &         &        &           & 9                    & -0.63 & 0.16 & 1.0E-5 & low  & 2 &      & Y & 26          \\
         443                                & 21:44:57.0               & +47:41:52                & J21445706+4741529  & 0.67               & 1.6                        &         &        &           & 9                    & -0.58 & 0.16 & 1.2E-5 & low  & 2 &      & Y & 26          \\
         444                                & 22:15:09.0               & +58:49:09                & IRAS22134+5834     & 2.81               & 18.5                       &         &        &           & 1                    &       &      &        & high & 2 & 3    & Y & 14,17       \\
         $^\dagger$445                      & 22:28:33.3               & +62:58:29                & G107.50+4.47       & 0.78               & -2.1                       & 2.5E+22 &        &           & \textbf{1},9         & -0.47 &      & 1.0E-4 &      & 2 &      & Y & 3           \\
         446                                & 22:29:59.4               & +75:14:03                & IRAS 22290+7458    & 0.77               & -4.0                       &         &        &           & 9                    & -0.84 & 0.24 & 1.1E-5 & low  & 2 &      &   & 26          \\
         $^\dagger$447                      & 22:37:02.3               & +58:57:21                & LDN 1197           & 0.77               & -3.1                       & 2.0E+21 & 2.7E+4 &           & 11                   & -0.41 & 0.05 & 2.2E-6 & low  & 1 &      &   & 6,24        \\
         448                                & 22:38:47.1               & +75:11:29                & LDN 1251B          & 0.77               & 1.0                        &         &        &           & 11,\textbf{12}       & -0.73 &      &        & low  & 2 & 3    & Y & 22          \\
         449                                & 22:47:13.0               & +62:11:41                & G108.99+2.73       & 0.8                & -10.5                      & 2.6E+22 &        &           & \textbf{1},9         & -0.44 & 0.16 &        &      & 2 &      &   & 3           \\
         $^\dagger$450                      & 22:56:17.9               & +62:01:49                & Cep A              & 0.79               & -10.0                      &         & 1.0E+6 &           & \textbf{1},10        & -0.59 & 0.23 & 1.7E-5 & high & 3 & 1234 & Y & 14,15,20    \\
         451                                & 22:58:15.9               & +62:35:29                & G110.32+2.52       & 0.79               & -12.1                      & 1.4E+22 &        &           & \textbf{1},9         & -0.73 & 0.08 &        &      &   &      &   & 3           \\
         452                                & 23:01:58.6               & +61:50:44                & G110.40+1.67       & 0.79               & -11.2                      & 5.8E+21 &        &           & 1                    & -1.56 &      &        &      &   &      &   & 3           \\
         $^\dagger$453                      & 23:03:13.1               & +61:42:26                & IRAS23011+6126     & 0.79               & -11.0                      &         &        &           & 2                    & -0.41 &      &        & low  & 2 & 13   & Y & 25          \\
         454                                & 23:13:44.9               & +61:26:51                & NGC7538            & 2.69               & -56.0                      &         &        &           & \textbf{1},11        & -0.34 &      &        & high & 3 & 1234 & Y & 20,21       \\
         455                                & 23:17:21.0               & +59:28:49                & IRAS23151+5912     & 2.7                & -56.0                      &         &        &           & 1                    &       &      &        & high & 2 & 13   & Y & 14,17       \\
         $^\dagger$456                      & 23:25:46.5               & +74:17:38                & CB 244             & 0.7                & 3.8                        &         &        &           & 2                    & -1.02 &      &        & low  & 2 &      & Y & 25          \\

         \hline\noalign{\smallskip}
         % \end{tabular}
         % }  
      \end{longtable}
